Adapting Multi-objectivized Software Configuration Tuning

When tuning software configuration for better performance (e.g., latency or throughput), an important issue that many optimizers face is the presence of local optimum traps, compounded by a highly rugged configuration landscape and expensive measurements. To mitigate these issues, a recent effort has shifted to focus on the level of optimization model (called meta multi-objectivization or MMO) instead of designing better optimizers as in traditional methods. This is done by using an auxiliary performance objective, together with the target performance objective, to help the search jump out of local optima. While effective, MMO needs a fixed weight to balance the two objectives-a parameter that has been found to be crucial as there is a large deviation of the performance between the best and the other settings. However, given the variety of configurable software systems, the "sweet spot" of the weight can vary dramatically in different cases and it is not possible to find the right setting without time-consuming trial and error. In this paper, we seek to overcome this significant shortcoming of MMO by proposing a weight adaptation method, dubbed AdMMO. Our key idea is to adaptively adjust the weight at the right time during tuning, such that a good proportion of the nondominated configurations can be maintained. Moreover, we design a partial duplicate retention mechanism to handle the issue of too many duplicate configurations without losing the rich information provided by the "good" duplicates. Experiments on several real-world systems, objectives, and budgets show that, for 71% of the cases, AdMMO is considerably superior to MMO and a wide range of state-of-the-art optimizers while achieving generally better efficiency with the best speedup between 2.2x and 20x.

==> figures/detail-p.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 3cm,
  ymin=0,
    xlabel=Measurements,
    ylabel={$p'$},
    y label style={at={(-0.12,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend columns=2,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.15)}},   
    extra y ticks = {0.3},
       extra y tick labels={},
       extra y tick style={grid=major,dashed,major grid style={thick,draw=black}}
  ] 






  
   \addplot [smooth,blue!50,thick] plot coordinates {



(18,0.1111111111111111)
(26,0.17647058823529413)
(32,0.125)
(36,0.08333333333333333)
(43,0.15384615384615385)
(49,0.07142857142857142)
(51,0.25)
(54,0.2222222222222222)
(57,0.2222222222222222)
(61,0.2222222222222222)
(64,0.2)
(66,0.18181818181818182)
(71,0.2857142857142857)
(77,0.3076923076923077)
(77,0.4444444444444444)
(80,0.38461538461538464)
(82,0.45454545454545453)
(83,0.38461538461538464)
(87,0.38461538461538464)
(90,0.38461538461538464)
(95,0.4166666666666667)
(96,0.5)
(100,0.38461538461538464)
(101,0.5555555555555556)
(103,0.2727272727272727)
(105,0.3076923076923077)
(106,0.2727272727272727)
(107,0.25)
(113,0.2857142857142857)
(118,0.3333333333333333)
(122,0.5454545454545454)
(124,0.7777777777777778)
(128,0.6666666666666666)
(134,0.5625)
(138,0.29411764705882354)
(140,0.2857142857142857)
(142,0.3333333333333333)
(143,0.3333333333333333)
(144,0.2727272727272727)
(145,0.3333333333333333)
(149,0.3076923076923077)
(152,0.2727272727272727)
(152,0.2727272727272727)
(153,0.3333333333333333)
(156,0.3333333333333333)
(160,0.2857142857142857)
(163,0.3076923076923077)
(164,0.2857142857142857)
(164,0.3333333333333333)
(165,0.2857142857142857)
(166,0.3)
(166,0.3076923076923077)
(169,0.2727272727272727)
(171,0.2727272727272727)
(172,0.2727272727272727)
(172,0.3333333333333333)
(172,0.3333333333333333)
(173,0.3)
(175,0.3333333333333333)
(177,0.4)
(177,0.3333333333333333)
(177,0.3333333333333333)
(179,0.2727272727272727)
(180,0.2727272727272727)
(181,0.3)
(181,0.3333333333333333)
(182,0.25)
(185,0.3)
(189,0.3076923076923077)
(192,0.2857142857142857)
(196,0.2727272727272727)
(197,0.2857142857142857)
(199,0.3)
(199,0.3)
(200,0.2727272727272727)
(203,0.2857142857142857)
(205,0.3076923076923077)
(206,0.2727272727272727)
(207,0.4)
(208,0.26666666666666666)
(211,0.26666666666666666)
(215,0.2857142857142857)
(216,0.3333333333333333)
(216,0.3333333333333333)
(217,0.2727272727272727)
(219,0.3076923076923077)
(220,0.2727272727272727)
(223,0.2857142857142857)
(225,0.2727272727272727)
(225,0.3333333333333333)
(226,0.3076923076923077)
(227,0.3333333333333333)
(232,0.3125)
(233,0.3076923076923077)
(237,0.36363636363636365)
(239,0.3333333333333333)
(241,0.2727272727272727)
(244,0.3333333333333333)
(245,0.3333333333333333)
(249,0.3076923076923077)
(251,0.2857142857142857)
(252,0.3076923076923077)
(254,0.2727272727272727)
(256,0.3333333333333333)
(259,0.3076923076923077)
(259,0.3076923076923077)
(260,0.3076923076923077)
(262,0.3333333333333333)
(264,0.3333333333333333)
(265,0.2857142857142857)
(265,0.3333333333333333)
(266,0.3333333333333333)
(267,0.3333333333333333)
(267,0.2857142857142857)
(269,0.2857142857142857)
(270,0.4444444444444444)
(270,0.2727272727272727)
(272,0.3)
(272,0.3)
(272,0.3)
(273,0.3333333333333333)
(274,0.3333333333333333)
(274,0.3333333333333333)
(275,0.2857142857142857)
(276,0.3333333333333333)
(276,0.2857142857142857)
(277,0.3076923076923077)
(278,0.2727272727272727)
(278,0.2727272727272727)
(279,0.3)
(282,0.3076923076923077)
(284,0.3076923076923077)
(287,0.3333333333333333)
(289,0.2857142857142857)
(290,0.3333333333333333)
(294,0.3125)
(294,0.3333333333333333)
(294,0.2727272727272727)
(294,0.3076923076923077)
(297,0.3)
(298,0.2857142857142857)
(301,0.2727272727272727)
(304,0.3)
(305,0.2857142857142857)
(306,0.3)
(307,0.3333333333333333)
(307,0.3333333333333333)
(308,0.3333333333333333)
(309,0.2727272727272727)
(310,0.3076923076923077)
(311,0.2727272727272727)
(311,0.3)
(312,0.25)
(314,0.3076923076923077)
(315,0.2727272727272727)
(315,0.2727272727272727)
(315,0.3076923076923077)
(315,0.2857142857142857)
(316,0.36363636363636365)
(319,0.3076923076923077)
(320,0.3)
(322,0.3076923076923077)
(323,0.3333333333333333)
(323,0.18181818181818182)
(324,0.3333333333333333)
(324,0.2727272727272727)
(324,0.2727272727272727)
(324,0.2727272727272727)
(324,0.3076923076923077)
(324,0.2727272727272727)
(326,0.2857142857142857)
(328,0.3076923076923077)
(328,0.3076923076923077)
(328,0.25)
(329,0.3)
(329,0.3333333333333333)
(330,0.3)
(330,0.2857142857142857)
(332,0.3)
(332,0.3333333333333333)
(332,0.3333333333333333)
(332,0.3333333333333333)
(333,0.3333333333333333)
(333,0.2727272727272727)
(334,0.3)
(335,0.3333333333333333)
(337,0.3076923076923077)
(339,0.2727272727272727)
(340,0.3)
(340,0.3333333333333333)
(342,0.3333333333333333)
(343,0.3333333333333333)
(343,0.2727272727272727)
(345,0.3076923076923077)
(346,0.3333333333333333)
(346,0.2727272727272727)
(347,0.3333333333333333)
(348,0.3)
(349,0.3)
(351,0.3076923076923077)
(352,0.3076923076923077)
(353,0.3076923076923077)
(354,0.3333333333333333)
(355,0.3333333333333333)
(356,0.3076923076923077)
(357,0.25)
(359,0.2727272727272727)
(359,0.2857142857142857)
(360,0.2857142857142857)
(361,0.3076923076923077)
(362,0.3076923076923077)
(363,0.3333333333333333)
(363,0.2727272727272727)
(364,0.2857142857142857)
(365,0.3)
(365,0.3333333333333333)
(366,0.2727272727272727)
(368,0.3333333333333333)
(368,0.3333333333333333)
(369,0.3333333333333333)
(370,0.3076923076923077)
(370,0.3333333333333333)
(371,0.2727272727272727)
(373,0.2727272727272727)
(376,0.2727272727272727)
(378,0.3076923076923077)
(382,0.3076923076923077)
(383,0.3125)
(385,0.2857142857142857)
(386,0.3125)
(386,0.2727272727272727)
(387,0.3076923076923077)
(388,0.3333333333333333)
(390,0.2857142857142857)
(390,0.3)
(391,0.3076923076923077)
(391,0.2727272727272727)
(392,0.3076923076923077)
(392,0.3333333333333333)
(394,0.3333333333333333)
(394,0.2727272727272727)
(396,0.2727272727272727)
(396,0.2727272727272727)
(396,0.25)
(397,0.3076923076923077)
(397,0.2727272727272727)
(397,0.3)
(397,0.3)
(397,0.2)
(398,0.2727272727272727)
(399,0.3333333333333333)
(400,0.4)

 };
 
 
   
   \addplot [smooth,red!40,thick] plot coordinates {
(18,0.1)
(25,0.05)
(32,0.05)
(39,0.05)
(45,0.2)
(49,0.35)
(52,0.35)
(56,0.55)
(61,0.6)
(62,0.3)
(63,0.65)
(66,0.9)
(67,0.6)
(70,0.95)
(72,0.15)
(74,0.4)
(78,0.75)
(81,0.3)
(84,0.55)
(86,0.7)
(88,0.95)
(91,0.45)
(93,0.8)
(96,0.65)
(97,0.7)
(99,0.7)
(99,1.0)
(100,1.0)
(100,0.65)
(101,0.65)
(102,0.7)
(103,0.75)
(103,0.75)
(103,0.95)
(103,0.75)
(104,0.65)
(105,0.55)
(105,1.0)
(110,0.35)
(110,0.6)
(110,0.9)
(111,0.75)
(112,0.75)
(112,1.0)
(114,0.35)
(115,0.75)
(115,0.75)
(115,1.0)
(115,0.8)
(116,1.0)
(119,0.6)
(119,0.75)
(120,0.75)
(120,0.65)
(122,1.0)
(123,0.75)
(124,0.7)
(127,0.7)
(129,0.5)
(129,0.6)
(130,0.9)
(131,0.6)
(131,0.75)
(132,0.6)
(132,1.0)
(133,0.65)
(133,1.0)
(133,0.45)
(134,0.65)
(134,0.95)
(134,0.75)
(134,0.75)
(134,0.45)
(136,0.7)
(136,1.0)
(138,0.45)
(138,0.75)
(139,0.9)
(141,0.5)
(141,0.95)
(143,0.55)
(145,0.65)
(145,0.95)
(145,0.65)
(146,0.85)
(146,0.75)
(147,0.7)
(147,0.4)
(147,0.8)
(148,1.0)
(150,0.45)
(150,0.75)
(151,1.0)
(152,0.8)
(152,0.65)
(153,0.85)
(155,0.95)
(155,0.7)
(155,0.65)
(155,0.95)
(157,0.75)
(160,0.5)
(161,0.65)
(163,0.05)
(163,0.15)
(168,0.15)
(168,0.3)
(170,0.55)
(172,0.9)
(172,0.8)
(172,0.65)
(174,1.0)
(176,0.55)
(177,0.9)
(178,0.6)
(180,0.85)
(182,0.9)
(182,0.8)
(183,0.95)
(187,0.4)
(188,0.65)
(188,0.65)
(191,0.7)
(191,0.85)
(191,0.85)
(193,0.5)
(194,0.9)
(194,0.95)
(195,0.5)
(196,0.85)
(196,0.7)
(197,0.9)
(198,0.7)
(200,0.9)
(202,0.75)
(202,0.6)
(202,0.85)
(202,0.75)
(202,0.6)
(203,0.8)
(203,0.9)
(204,0.55)
(204,1.0)
(209,0.65)
(211,0.75)
(213,0.95)
(215,0.4)
(216,0.5)
(216,0.9)
(218,0.5)
(218,0.9)
(218,0.6)
(218,0.75)
(218,0.8)
(218,0.85)
(218,0.95)
(218,0.7)
(218,0.65)
(218,0.85)
(218,0.7)
(219,0.7)
(220,1.0)
(223,0.5)
(223,0.9)
(223,0.75)
(224,0.85)
(225,0.75)
(225,0.95)
(225,0.75)
(225,0.8)
(225,0.95)
(226,0.75)
(226,0.6)
(227,0.95)
(229,0.7)
(229,0.5)
(230,0.9)
(230,0.7)
(232,0.9)
(232,0.65)
(232,0.65)
(232,1.0)
(233,0.85)
(235,0.8)
(236,0.55)
(236,0.95)
(237,0.5)
(237,0.9)
(238,0.8)
(238,1.0)
(238,0.6)
(238,0.95)
(238,0.75)
(238,0.95)
(238,0.4)
(238,0.75)
(238,0.75)
(239,0.9)
(239,0.8)
(240,0.75)
(241,0.8)
(241,0.7)
(241,0.8)
(241,0.9)
(241,0.95)
(241,0.45)
(241,0.75)
(241,0.95)
(241,0.85)
(243,0.6)
(244,0.55)
(244,0.9)
(244,0.65)
(244,0.75)
(244,1.0)
(245,0.9)
(246,0.85)
(247,0.45)
(250,0.4)
(250,0.7)
(250,0.85)
(250,0.7)
(250,1.0)
(251,0.65)
(251,0.7)
(252,0.95)
(253,0.3)
(253,0.6)
(253,0.65)
(253,0.9)
(255,0.6)
(255,0.75)
(255,0.7)
(255,0.5)
(255,0.95)
(258,0.7)
(260,0.75)
(260,0.7)
(260,0.95)
(261,0.55)
(261,1.0)
(262,0.45)
(262,0.8)
(263,0.85)
(263,0.95)
(264,0.65)
(264,0.6)
(264,0.95)
(265,0.65)
(265,0.8)
(266,0.7)
(267,0.55)
(267,0.95)
(268,0.45)
(270,0.55)
(270,0.9)
(270,0.8)
(271,0.95)
(273,0.5)
(273,0.85)
(273,0.75)
(274,0.7)
(274,0.9)
(276,0.6)
(277,0.7)
(277,0.9)
(277,0.65)
(278,0.85)
(278,0.75)
(279,0.8)
(279,0.65)
(280,0.9)
(280,0.5)
(280,1.0)
(281,0.75)
(281,0.7)
(281,0.75)
(282,1.0)
(284,0.45)
(286,0.55)
(286,0.8)
(286,0.75)
(286,0.7)
(286,0.5)
(286,0.9)
(286,0.75)
(286,0.95)
(286,0.8)
(286,0.75)
(286,0.65)
(286,0.9)
(287,0.75)
(287,0.55)
(287,0.95)
(287,0.9)
(288,0.85)
(289,0.45)
(289,0.65)
(289,0.8)
(290,0.75)
(290,0.65)
(290,0.85)
(290,0.85)
(290,0.75)
(290,0.85)
(290,0.7)
(290,0.9)
(290,0.9)
(290,0.5)
(291,0.7)
(291,0.95)
(291,0.5)
(291,0.45)
(291,0.8)
(291,0.9)
(291,0.6)
(292,0.6)
(292,1.0)
(292,0.65)
(292,0.9)
(293,0.55)
(293,0.6)
(293,0.65)
(293,0.9)
(293,0.75)
(293,0.95)
(294,0.6)
(294,0.7)
(294,0.85)
(294,0.6)
(294,0.9)
(295,0.8)
(295,0.75)
(296,0.9)
(297,0.45)
(297,0.8)
(297,0.9)
(297,0.7)
(297,0.75)
(297,0.75)
(297,0.95)
(298,0.75)
(298,0.95)
(299,0.7)
(300,0.7)
(301,0.85)
(301,0.55)
(301,0.7)
(301,0.95)
(301,0.7)
(301,0.85)
(302,0.65)
(302,0.95)
(302,0.7)
(303,0.85)
(303,0.95)
(303,0.7)
(303,0.9)
(304,0.6)
(305,0.75)
(305,0.75)
(306,0.95)
(306,0.55)
(306,0.65)
(306,0.85)
(307,0.8)
(307,0.65)
(307,0.6)
(307,0.9)
(307,0.6)
(308,0.65)
(308,0.95)
(308,0.75)
(309,0.6)
(309,0.65)
(309,0.85)
(309,0.75)
(309,0.6)
(309,0.95)
(309,0.75)
(309,0.8)
(309,1.0)
(309,0.6)
(311,0.5)
(311,0.8)
(311,0.8)
(311,0.8)
(311,0.7)
(312,0.65)
(312,0.85)
(312,0.8)
(312,0.75)
(312,0.8)
(312,1.0)
(312,0.65)
(312,0.95)
(312,0.7)
(312,1.0)
(312,0.6)
(313,0.75)
(313,0.7)
(313,0.8)
(313,0.85)
(313,0.85)
(313,0.7)
(314,0.9)
(314,0.75)
(314,0.75)
(314,0.95)
(314,0.75)
(314,0.95)
(315,0.6)
(315,0.95)
(315,0.5)
(315,0.95)
(315,0.75)
(315,0.95)
(315,0.75)
(315,0.55)
(315,0.95)
(315,0.7)
(315,0.6)
(315,0.6)
(316,0.95)
(316,0.6)
(316,0.95)
(316,0.6)
(316,0.7)
(317,0.9)
(317,0.6)
(317,0.95)
(317,0.7)
(317,0.95)
(317,0.5)
(317,0.55)
(317,0.85)
(317,0.55)
(317,0.55)
(317,0.8)
(317,0.8)
(317,0.95)
(317,0.8)
(317,0.45)
(317,0.75)
(317,0.95)
(317,0.7)
(317,0.75)
(317,0.75)
(317,0.6)
(317,0.9)
(317,0.75)
(318,0.65)
(318,0.85)
(318,0.85)
(319,0.55)
(319,0.9)
(319,0.65)
(319,0.95)
(319,0.75)
(319,0.6)
(319,0.9)
(320,0.55)
(320,0.75)
(320,0.9)
(320,0.95)
(320,0.7)
(321,0.75)
(321,0.9)
(321,0.7)
(321,0.85)
(321,0.6)
(321,1.0)
(322,0.45)
(322,0.55)
(322,0.55)
(322,1.0)
(322,0.8)
(322,0.55)
(322,0.7)
(322,1.0)
(323,0.85)
(323,1.0)
(323,0.95)
(323,0.95)
(323,0.7)
(324,0.55)
(324,0.95)
(324,0.6)
(325,0.8)
(325,0.55)
(325,1.0)
(325,0.5)
(325,0.75)
(325,0.9)
(325,0.6)
(326,0.9)
(328,0.6)
(328,0.9)
(328,0.65)
(328,0.85)
(328,0.6)
(328,1.0)
(328,0.95)
(329,0.85)
(329,0.95)
(329,0.9)
(330,0.6)
(330,0.85)
(330,0.85)
(330,0.75)
(330,0.65)
(331,0.9)
(333,0.7)
(333,0.55)
(333,1.0)
(334,0.6)
(334,0.95)
(338,0.55)
(338,0.55)
(339,0.85)
(339,0.65)
(339,0.75)
(340,0.55)
(340,0.95)
(341,0.5)
(341,0.9)
(341,0.55)
(341,0.95)
(342,0.5)
(342,0.7)
(342,0.75)
(342,0.95)
(344,0.65)
(345,0.7)
(345,1.0)
(345,0.75)
(345,0.8)
(345,0.6)
(345,0.95)
(346,0.55)
(346,0.6)
(346,0.95)
(346,0.8)
(346,0.65)
(346,0.9)
(346,0.65)
(346,0.9)
(346,0.65)
(346,0.95)
(346,0.6)
(346,0.75)
(346,0.75)
(346,0.85)
(346,0.7)
(346,0.7)
(346,0.85)
(346,0.5)
(346,1.0)
(346,1.0)
(346,0.75)
(346,0.65)
(346,0.95)
(346,0.6)
(346,0.85)
(346,0.6)
(346,0.7)
(346,0.7)
(348,0.65)
(350,0.85)
(350,0.55)
(350,0.75)
(350,0.9)
(350,0.7)
(350,0.75)
(350,0.95)
(350,0.55)
(350,0.95)
(350,0.55)
(350,0.9)
(350,0.8)
(350,0.5)
(350,0.75)
(350,0.8)
(350,0.8)
(350,0.75)
(350,1.0)
(351,0.65)
(351,0.65)
(351,0.8)
(351,0.55)
(351,0.95)
(351,0.85)
(352,0.55)
(352,0.95)
(352,0.8)
(353,0.4)
(354,0.65)
(354,0.7)
(354,0.9)
(354,0.65)
(354,0.95)
(355,0.45)
(355,0.75)
(355,0.85)
(355,0.55)
(355,0.6)
(355,0.95)
(355,0.8)
(355,0.6)
(357,0.6)
(357,0.95)
(357,0.55)
(357,0.85)
(357,0.8)
(358,0.85)
(358,0.55)
(358,0.85)
(359,0.85)
(360,0.65)
(360,0.75)
(360,0.9)
(361,0.4)
(361,0.65)
(361,0.6)
(361,0.9)
(361,0.55)
(361,0.9)
(362,0.5)
(362,0.65)
(363,0.9)
(363,0.7)
(363,0.85)
(363,0.8)
(363,0.95)
(364,0.85)
(364,0.75)
(364,0.75)
(364,0.8)
(364,0.9)
(364,0.75)
(364,0.95)
(364,0.4)
(364,0.7)
(364,0.65)
(365,0.95)
(366,0.8)
(366,0.55)
(367,0.55)
(367,1.0)
(367,0.75)
(367,0.55)
(367,0.95)
(367,0.7)
(367,0.65)
(367,0.8)
(367,0.55)
(367,0.65)
(368,1.0)
(370,0.4)
(370,0.7)
(370,0.9)
(370,0.75)
(370,0.65)
(370,0.75)
(370,0.65)
(370,0.8)
(370,0.9)
(370,0.45)
(370,0.75)
(370,0.95)
(370,0.75)
(370,0.8)
(371,0.85)
(372,0.45)
(373,0.7)
(373,0.9)
(374,0.7)
(374,0.6)
(374,0.85)
(374,0.6)
(374,0.7)
(374,1.0)
(374,0.6)
(374,0.6)
(374,0.65)
(374,0.8)
(374,0.65)
(374,0.95)
(375,0.45)
(375,0.95)
(375,0.3)
(375,0.65)
(375,0.85)
(375,0.9)
(375,0.7)
(375,0.9)
(375,0.6)
(376,0.75)
(376,0.65)
(376,0.95)
(377,0.75)
(377,0.75)
(377,0.95)
(377,0.7)
(377,0.9)
(377,0.85)
(377,0.65)
(377,0.9)
(377,0.75)
(377,0.8)
(378,0.7)
(378,0.9)
(378,0.65)
(378,0.45)
(378,0.8)
(378,0.7)
(378,0.9)
(378,0.5)
(378,0.95)
(378,0.7)
(378,0.8)
(378,0.95)
(378,0.85)
(378,0.8)
(378,0.55)
(378,0.95)
(380,0.6)
(380,0.9)
(380,0.45)
(380,0.85)
(380,0.9)
(380,0.7)
(380,0.5)
(380,0.75)
(380,0.6)
(380,0.55)
(381,0.85)
(381,0.55)
(381,0.85)
(381,0.85)
(381,0.65)
(381,0.65)
(381,1.0)
(381,0.7)
(382,0.6)
(382,0.9)
(382,0.65)
(382,1.0)
(382,0.75)
(382,0.55)
(382,0.85)
(382,0.6)
(382,0.7)
(382,0.75)
(382,0.85)
(383,0.75)
(383,0.7)
(383,0.95)
(383,1.0)
(383,0.6)
(383,0.75)
(383,0.95)
(383,0.6)
(383,0.65)
(383,0.9)
(383,0.8)
(383,0.95)
(383,0.8)
(383,0.9)
(384,0.7)
(384,0.65)
(384,0.85)
(384,0.65)
(384,0.9)
(384,0.8)
(384,0.6)
(384,0.75)
(384,0.75)
(384,0.85)
(384,0.8)
(384,0.8)
(384,0.95)
(385,0.95)
(386,0.55)
(386,0.45)
(386,0.8)
(386,0.95)
(386,0.55)
(386,0.9)
(387,0.55)
(387,0.9)
(387,0.65)
(387,0.5)
(387,0.95)
(388,0.75)
(388,0.65)
(388,0.65)
(388,1.0)
(388,0.7)
(388,0.9)
(388,0.8)
(389,0.45)
(389,0.65)
(389,0.75)
(389,0.95)
(389,0.8)
(389,0.65)
(389,0.7)
(390,0.65)
(390,0.8)
(390,0.7)
(390,0.9)
(391,0.7)
(391,1.0)
(391,0.75)
(391,0.75)
(391,0.9)
(392,0.55)
(392,0.9)
(392,0.75)
(392,0.8)
(393,0.8)
(394,0.65)
(394,0.85)
(394,0.7)
(395,0.8)
(395,0.6)
(395,0.95)
(395,0.55)
(395,0.6)
(395,0.75)
(395,1.0)
(395,0.5)
(395,1.0)
(396,0.8)
(396,0.55)
(396,0.75)
(396,1.0)
(397,0.3)
(397,0.6)
(397,0.65)
(397,1.0)
(397,0.8)
(397,0.75)
(397,0.65)
(397,0.8)
(398,0.65)
(398,0.9)
(399,0.65)
(399,0.8)
(399,0.55)
(399,0.85)
(399,0.85)
(399,0.75)
(399,0.9)
(400,0.7777777777777778)
 };



  
   
%\addlegendentry{AdMMO}
%\addlegendentry{MMO}
    
      \node[align=left,anchor=west,black] (source) at (280,0.1){$p$};
      
      \draw [thin,black,-{stealth[scale=100]}] (290,0.15) -- (260,0.25);
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/detail-weight.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 3cm,
  ymin=0,
  ymax=3.5,
    xlabel=Measurements,
    %xlabel=Measurements,
    ylabel={$w$},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
   % ytick={0,0.5,...,3.5},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend columns=2,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.15)}},                 
  ] 






  
   \addplot [smooth,blue!50,thick] plot coordinates {


% (18,1.0)
% (24,1.0)
% (31,1.0)
% (38,1.0)
% (45,1.0)
% (50,1.0)
% (55,1.0)
% (57,1.0)
% (64,1.0)
% (69,1.0)
% (74,1.0)
% (79,1.0)
% (82,1.0)
% (86,1.0)
% (90,1.0)
% (94,1.0)
% (97,1.4000000000000004)
% (100,1.4000000000000004)
% (103,1.4000000000000004)
% (108,1.4000000000000004)
% (111,1.4000000000000004)
% (112,1.4000000000000004)
% (114,1.4000000000000004)
% (118,1.4000000000000004)
% (120,1.4000000000000004)
% (125,1.4000000000000004)
% (126,1.4000000000000004)
% (127,1.4000000000000004)
% (130,1.3000000000000003)
% (132,1.3000000000000003)
% (135,1.3000000000000003)
% (137,1.3000000000000003)
% (140,1.3000000000000003)
% (142,1.3000000000000003)
% (144,1.3000000000000003)
% (148,1.3000000000000003)
% (151,0.9)
% (153,0.9)
% (154,0.9)
% (156,1.1)
% (159,1.0)
% (161,1.1)
% (164,1.1)
% (166,1.3000000000000003)
% (168,1.3000000000000003)
% (169,1.2000000000000002)
% (170,0.8)
% (172,1.1)
% (173,1.1)
% (174,1.1)
% (174,0.8)
% (175,0.9)
% (177,1.1)
% (179,1.1)
% (179,1.1)
% (180,1.1)
% (180,1.0)
% (183,1.1)
% (183,1.1)
% (183,1.0)
% (184,1.1)
% (185,1.1)
% (185,1.1)
% (186,1.1)
% (187,1.1)
% (190,1.1)
% (191,1.6000000000000005)
% (191,1.3000000000000003)
% (193,1.2000000000000002)
% (195,1.2000000000000002)
% (196,1.2000000000000002)
% (197,1.3000000000000003)
% (197,1.2000000000000002)
% (198,1.3000000000000003)
% (199,1.2000000000000002)
% (200,0.8)
% (201,0.9)
% (203,1.6000000000000005)
% (204,1.0)
% (205,1.0)
% (206,1.1)
% (206,1.6000000000000005)
% (208,1.5000000000000004)
% (208,1.2000000000000002)
% (209,0.8)
% (210,0.9)
% (211,1.1)
% (212,1.6000000000000005)
% (213,1.5000000000000004)
% (213,1.5000000000000004)
% (214,1.5000000000000004)
% (216,1.5000000000000004)
% (216,1.2000000000000002)
% (216,1.2000000000000002)
% (217,1.2000000000000002)
% (218,1.2000000000000002)
% (218,1.2000000000000002)
% (218,1.2000000000000002)
% (218,1.2000000000000002)
% (218,1.2000000000000002)
% (219,1.3000000000000003)
% (220,1.4000000000000004)
% (221,1.4000000000000004)
% (223,1.4000000000000004)
% (224,1.4000000000000004)
% (226,1.4000000000000004)
% (227,1.4000000000000004)
% (227,1.4000000000000004)
% (229,1.2000000000000002)
% (230,1.3000000000000003)
% (230,1.2000000000000002)
% (234,3.400000000000002)
% (235,0.9)
% (236,1.4000000000000004)
% (238,1.4000000000000004)
% (239,1.4000000000000004)
% (240,1.2000000000000002)
% (242,1.3000000000000003)
% (243,1.2000000000000002)
% (243,1.3000000000000003)
% (244,2.4000000000000012)
% (244,1.5000000000000004)
% (245,1.5000000000000004)
% (246,1.5000000000000004)
% (248,1.3000000000000003)
% (249,1.4000000000000004)
% (251,1.4000000000000004)
% (253,1.3000000000000003)
% (253,1.3000000000000003)
% (254,0.8)
% (254,1.1)
% (255,1.6000000000000005)
% (257,1.6000000000000005)
% (259,1.2000000000000002)
% (261,1.3000000000000003)
% (262,1.2000000000000002)
% (263,1.3000000000000003)
% (264,1.3000000000000003)
% (267,1.3000000000000003)
% (267,1.3000000000000003)
% (268,1.2000000000000002)
% (269,1.3000000000000003)
% (269,1.2000000000000002)
% (270,1.2000000000000002)
% (271,1.3000000000000003)
% (274,1.3000000000000003)
% (275,1.3000000000000003)
% (276,1.3000000000000003)
% (277,1.3000000000000003)
% (279,2.000000000000001)
% (280,1.0)
% (281,2.4000000000000012)
% (282,0.9)
% (282,1.3000000000000003)
% (283,1.2000000000000002)
% (284,1.3000000000000003)
% (284,1.2000000000000002)
% (284,1.3000000000000003)
% (286,1.5000000000000004)
% (286,1.4000000000000004)
% (288,1.4000000000000004)
% (289,1.4000000000000004)
% (290,1.1)
% (290,1.1)
% (291,1.1)
% (291,1.1)
% (291,1.3000000000000003)
% (294,1.2000000000000002)
% (295,1.2000000000000002)
% (295,1.2000000000000002)
% (297,1.3000000000000003)
% (298,1.2000000000000002)
% (298,0.8)
% (302,0.8)
% (303,1.1)
% (305,1.1)
% (306,1.0)
% (310,1.1)
% (311,1.0)
% (313,1.1)
% (314,1.0)
% (316,1.0)
% (316,1.0)
% (318,1.0)
% (319,1.0)
% (320,1.0)
% (321,1.0)
% (322,1.1)
% (323,1.0)
% (324,1.0)
% (325,1.1)
% (326,1.0)
% (328,0.6000000000000001)
% (330,1.2000000000000002)
% (331,1.2000000000000002)
% (332,1.2000000000000002)
% (333,1.2000000000000002)
% (335,1.2000000000000002)
% (335,1.1)
% (337,1.2000000000000002)
% (340,0.30000000000000016)
% (341,2.100000000000001)
% (343,1.5000000000000004)
% (345,1.0)
% (347,1.1)
% (348,1.1)
% (349,1.1)
% (350,0.6000000000000001)
% (350,0.9)
% (352,1.2000000000000002)
% (354,1.1)
% (355,1.1)
% (356,0.7000000000000001)
% (358,0.7000000000000001)
% (358,1.2000000000000002)
% (358,1.1)
% (358,1.2000000000000002)
% (359,0.9)
% (360,3.0000000000000018)
% (360,0.30000000000000016)
% (360,1.2000000000000002)
% (360,1.2000000000000002)
% (360,1.2000000000000002)
% (360,1.1)
% (362,1.2000000000000002)
% (363,1.2000000000000002)
% (364,1.2000000000000002)
% (364,1.2000000000000002)
% (364,1.2000000000000002)
% (364,1.1)
% (365,3.0000000000000018)
% (366,1.0)
% (367,1.0)
% (367,1.0)
% (368,1.0)
% (369,1.2000000000000002)
% (371,0.5000000000000001)
% (371,0.7000000000000001)
% (372,1.2000000000000002)
% (372,1.1)
% (373,1.1)
% (374,1.2000000000000002)
% (374,1.2000000000000002)
% (374,1.2000000000000002)
% (374,0.8)
% (374,1.2000000000000002)
% (375,1.2000000000000002)
% (375,1.2000000000000002)
% (376,3.0000000000000018)
% (377,0.8)
% (378,0.9)
% (379,0.6000000000000001)
% (380,0.7000000000000001)
% (381,0.7000000000000001)
% (381,1.2000000000000002)
% (382,1.1)
% (382,1.2000000000000002)
% (383,0.5000000000000001)
% (383,0.5000000000000001)
% (383,1.2000000000000002)
% (384,0.40000000000000013)
% (384,2.7000000000000015)
% (384,1.2000000000000002)
% (384,1.1)
% (384,1.1)
% (385,1.1)
% (386,1.2000000000000002)
% (386,1.1)
% (386,0.8)
% (388,1.1)
% (388,1.0)
% (390,1.0)
% (390,1.1)
% (391,1.1)
% (393,1.0)
% (394,1.1)
% (394,1.1)
% (394,1.1)
% (394,1.0)
% (396,1.0)
% (397,1.1)
% (397,1.1)
% (398,1.1)
% (398,0.6000000000000001)
% (398,1.2000000000000002)
% (399,1.2000000000000002)
% (399,1.2000000000000002)
% (400,1.2000000000000002)
(18,1.0)
(26,1.0)
(32,1.0)
(36,1.0)
(43,1.0)
(49,1.0)
(51,1.0)
(54,1.0)
(57,1.0)
(61,1.0)
(64,1.3000000000000003)
(66,1.3000000000000003)
(71,1.4000000000000004)
(77,1.6000000000000005)
(77,1.6000000000000005)
(80,1.6000000000000005)
(82,1.6000000000000005)
(83,1.6000000000000005)
(87,1.6000000000000005)
(90,1.6000000000000005)
(95,1.6000000000000005)
(96,1.6000000000000005)
(100,1.6000000000000005)
(101,1.6000000000000005)
(103,1.1)
(105,1.5000000000000004)
(106,1.4000000000000004)
(107,1.2000000000000002)
(113,1.5000000000000004)
(118,2.8000000000000016)
(122,2.8000000000000016)
(124,2.8000000000000016)
(128,2.8000000000000016)
(134,2.8000000000000016)
(138,1.9000000000000008)
(140,1.7000000000000006)
(142,1.7000000000000006)
(143,1.7000000000000006)
(144,0.9)
(145,0.9)
(149,1.2000000000000002)
(152,1.1)
(152,1.1)
(153,1.2000000000000002)
(156,1.2000000000000002)
(160,1.2000000000000002)
(163,1.2000000000000002)
(164,1.2000000000000002)
(164,0.9)
(165,1.2000000000000002)
(166,1.1)
(166,1.2000000000000002)
(169,1.1)
(171,1.1)
(172,1.1)
(172,1.1)
(172,1.1)
(173,1.1)
(175,1.2000000000000002)
(177,1.2000000000000002)
(177,1.1)
(177,1.1)
(179,1.1)
(180,1.1)
(181,1.1)
(181,1.2000000000000002)
(182,1.0)
(185,1.1)
(189,1.2000000000000002)
(192,1.2000000000000002)
(196,1.1)
(197,1.2000000000000002)
(199,1.1)
(199,1.1)
(200,1.1)
(203,1.2000000000000002)
(205,1.2000000000000002)
(206,1.1)
(207,1.1)
(208,1.1)
(211,1.1)
(215,1.1)
(216,1.1)
(216,1.1)
(217,1.0)
(219,1.1)
(220,1.0)
(223,1.1)
(225,1.0)
(225,1.1)
(226,1.0)
(227,1.0)
(232,1.1)
(233,1.0)
(237,0.7000000000000001)
(239,2.4000000000000012)
(241,0.9)
(244,1.6000000000000005)
(245,0.40000000000000013)
(249,0.40000000000000013)
(251,0.40000000000000013)
(252,0.40000000000000013)
(254,0.30000000000000016)
(256,1.6000000000000005)
(259,1.6000000000000005)
(259,0.20000000000000015)
(260,0.7000000000000001)
(262,0.7000000000000001)
(264,1.8000000000000007)
(265,0.8)
(265,0.8)
(266,1.0)
(267,2.4000000000000012)
(267,2.000000000000001)
(269,0.8)
(270,0.7000000000000001)
(270,0.9)
(272,1.4000000000000004)
(272,1.4000000000000004)
(272,1.4000000000000004)
(273,1.6000000000000005)
(274,1.0)
(274,1.0)
(275,1.0)
(276,1.0)
(276,0.7000000000000001)
(277,0.7000000000000001)
(278,1.2000000000000002)
(278,1.2000000000000002)
(279,1.4000000000000004)
(282,1.6000000000000005)
(284,1.6000000000000005)
(287,1.9000000000000008)
(289,0.8)
(290,1.0)
(294,1.0)
(294,1.0)
(294,0.5000000000000001)
(294,0.6000000000000001)
(297,0.5000000000000001)
(298,0.7000000000000001)
(301,1.2000000000000002)
(304,1.4000000000000004)
(305,1.3000000000000003)
(306,1.4000000000000004)
(307,1.2000000000000002)
(307,1.6000000000000005)
(308,1.6000000000000005)
(309,0.5000000000000001)
(310,1.6000000000000005)
(311,0.40000000000000013)
(311,1.4000000000000004)
(312,1.3000000000000003)
(314,1.6000000000000005)
(315,1.2000000000000002)
(315,1.2000000000000002)
(315,1.6000000000000005)
(315,1.0)
(316,0.7000000000000001)
(319,1.3000000000000003)
(320,1.2000000000000002)
(322,1.6000000000000005)
(323,0.40000000000000013)
(323,0.40000000000000013)
(324,1.4000000000000004)
(324,0.20000000000000015)
(324,1.4000000000000004)
(324,1.4000000000000004)
(324,1.6000000000000005)
(324,1.2000000000000002)
(326,1.3000000000000003)
(328,1.3000000000000003)
(328,1.3000000000000003)
(328,1.1)
(329,1.4000000000000004)
(329,0.8)
(330,1.2000000000000002)
(330,1.3000000000000003)
(332,1.2000000000000002)
(332,1.6000000000000005)
(332,1.2000000000000002)
(332,1.4000000000000004)
(333,1.4000000000000004)
(333,1.4000000000000004)
(334,1.4000000000000004)
(335,1.6000000000000005)
(337,0.7000000000000001)
(339,1.2000000000000002)
(340,1.4000000000000004)
(340,1.4000000000000004)
(342,1.4000000000000004)
(343,1.4000000000000004)
(343,1.4000000000000004)
(345,1.6000000000000005)
(346,0.40000000000000013)
(346,1.4000000000000004)
(347,1.6000000000000005)
(348,0.30000000000000016)
(349,1.4000000000000004)
(351,1.6000000000000005)
(352,0.9)
(353,0.9)
(354,0.8)
(355,1.1)
(356,0.7000000000000001)
(357,0.6000000000000001)
(359,1.4000000000000004)
(359,1.3000000000000003)
(360,0.6000000000000001)
(361,1.0)
(362,1.0)
(363,1.0)
(363,0.9)
(364,1.0)
(365,0.9)
(365,1.4000000000000004)
(366,1.4000000000000004)
(368,1.6000000000000005)
(368,1.0)
(369,1.0)
(370,0.8)
(370,0.8)
(371,1.2000000000000002)
(373,1.4000000000000004)
(376,1.4000000000000004)
(378,1.6000000000000005)
(382,0.6000000000000001)
(383,0.7000000000000001)
(385,0.7000000000000001)
(386,1.2000000000000002)
(386,0.5000000000000001)
(387,1.3000000000000003)
(388,1.3000000000000003)
(390,1.3000000000000003)
(390,1.2000000000000002)
(391,1.6000000000000005)
(391,0.6000000000000001)
(392,1.6000000000000005)
(392,1.6000000000000005)
(394,1.6000000000000005)
(394,1.2000000000000002)
(396,1.2000000000000002)
(396,1.2000000000000002)
(396,1.1)
(397,1.6000000000000005)
(397,0.30000000000000016)
(397,0.30000000000000016)
(397,0.30000000000000016)
(397,0.30000000000000016)
(398,1.4000000000000004)
(399,1.2000000000000002)
(400,1.2000000000000002)

 };

   
   \addplot [smooth,red!40,thick] plot coordinates {
(19,1.0)
(26,1.0)
(34,1.0)
(39,1.0)
(44,1.0)
(48,1.0)
(52,1.0)
(59,1.0)
(62,1.0)
(66,1.0)
(70,1.0)
(72,1.0)
(74,1.0)
(77,1.0)
(80,1.0)
(81,1.0)
(86,1.0)
(91,1.0)
(92,1.0)
(94,1.0)
(95,1.0)
(95,1.0)
(98,1.0)
(99,1.0)
(99,1.0)
(102,1.0)
(103,1.0)
(103,1.0)
(105,1.0)
(107,1.0)
(109,1.0)
(109,1.0)
(110,1.0)
(113,1.0)
(116,1.0)
(116,1.0)
(117,1.0)
(119,1.0)
(121,1.0)
(122,1.0)
(122,1.0)
(123,1.0)
(126,1.0)
(126,1.0)
(126,1.0)
(128,1.0)
(129,1.0)
(131,1.0)
(132,1.0)
(133,1.0)
(134,1.0)
(136,1.0)
(136,1.0)
(136,1.0)
(136,1.0)
(137,1.0)
(137,1.0)
(138,1.0)
(138,1.0)
(141,1.0)
(141,1.0)
(142,1.0)
(143,1.0)
(144,1.0)
(144,1.0)
(147,1.0)
(148,1.0)
(148,1.0)
(148,1.0)
(149,1.0)
(149,1.0)
(149,1.0)
(152,1.0)
(152,1.0)
(153,1.0)
(154,1.0)
(155,1.0)
(155,1.0)
(155,1.0)
(156,1.0)
(156,1.0)
(158,1.0)
(158,1.0)
(158,1.0)
(158,1.0)
(158,1.0)
(158,1.0)
(158,1.0)
(158,1.0)
(159,1.0)
(162,1.0)
(162,1.0)
(162,1.0)
(165,1.0)
(166,1.0)
(166,1.0)
(166,1.0)
(166,1.0)
(166,1.0)
(166,1.0)
(167,1.0)
(168,1.0)
(168,1.0)
(168,1.0)
(168,1.0)
(169,1.0)
(169,1.0)
(169,1.0)
(169,1.0)
(169,1.0)
(170,1.0)
(170,1.0)
(170,1.0)
(170,1.0)
(170,1.0)
(172,1.0)
(172,1.0)
(173,1.0)
(174,1.0)
(174,1.0)
(174,1.0)
(174,1.0)
(174,1.0)
(175,1.0)
(176,1.0)
(176,1.0)
(179,1.0)
(179,1.0)
(181,1.0)
(181,1.0)
(182,1.0)
(184,1.0)
(184,1.0)
(184,1.0)
(185,1.0)
(186,1.0)
(186,1.0)
(186,1.0)
(186,1.0)
(187,1.0)
(187,1.0)
(187,1.0)
(187,1.0)
(189,1.0)
(189,1.0)
(189,1.0)
(189,1.0)
(189,1.0)
(190,1.0)
(190,1.0)
(191,1.0)
(191,1.0)
(191,1.0)
(191,1.0)
(192,1.0)
(192,1.0)
(193,1.0)
(193,1.0)
(195,1.0)
(196,1.0)
(197,1.0)
(199,1.0)
(199,1.0)
(199,1.0)
(199,1.0)
(199,1.0)
(199,1.0)
(200,1.0)
(200,1.0)
(200,1.0)
(200,1.0)
(200,1.0)
(200,1.0)
(201,1.0)
(202,1.0)
(202,1.0)
(204,1.0)
(204,1.0)
(204,1.0)
(205,1.0)
(205,1.0)
(206,1.0)
(206,1.0)
(206,1.0)
(206,1.0)
(207,1.0)
(210,1.0)
(210,1.0)
(210,1.0)
(210,1.0)
(211,1.0)
(211,1.0)
(212,1.0)
(212,1.0)
(212,1.0)
(213,1.0)
(214,1.0)
(214,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(215,1.0)
(216,1.0)
(217,1.0)
(218,1.0)
(220,1.0)
(220,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(221,1.0)
(222,1.0)
(222,1.0)
(222,1.0)
(222,1.0)
(223,1.0)
(223,1.0)
(223,1.0)
(223,1.0)
(223,1.0)
(223,1.0)
(223,1.0)
(223,1.0)
(224,1.0)
(224,1.0)
(224,1.0)
(224,1.0)
(224,1.0)
(225,1.0)
(226,1.0)
(226,1.0)
(226,1.0)
(227,1.0)
(227,1.0)
(228,1.0)
(228,1.0)
(228,1.0)
(228,1.0)
(228,1.0)
(229,1.0)
(229,1.0)
(229,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(230,1.0)
(231,1.0)
(231,1.0)
(232,1.0)
(232,1.0)
(232,1.0)
(233,1.0)
(233,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(234,1.0)
(235,1.0)
(235,1.0)
(235,1.0)
(237,1.0)
(237,1.0)
(237,1.0)
(238,1.0)
(239,1.0)
(239,1.0)
(240,1.0)
(240,1.0)
(241,1.0)
(241,1.0)
(241,1.0)
(242,1.0)
(242,1.0)
(242,1.0)
(242,1.0)
(243,1.0)
(243,1.0)
(243,1.0)
(243,1.0)
(244,1.0)
(244,1.0)
(245,1.0)
(245,1.0)
(245,1.0)
(245,1.0)
(247,1.0)
(247,1.0)
(247,1.0)
(248,1.0)
(248,1.0)
(249,1.0)
(249,1.0)
(249,1.0)
(249,1.0)
(250,1.0)
(252,1.0)
(254,1.0)
(254,1.0)
(256,1.0)
(257,1.0)
(259,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(260,1.0)
(261,1.0)
(261,1.0)
(261,1.0)
(261,1.0)
(262,1.0)
(263,1.0)
(263,1.0)
(264,1.0)
(264,1.0)
(264,1.0)
(264,1.0)
(264,1.0)
(264,1.0)
(264,1.0)
(265,1.0)
(266,1.0)
(266,1.0)
(266,1.0)
(266,1.0)
(267,1.0)
(268,1.0)
(268,1.0)
(268,1.0)
(268,1.0)
(268,1.0)
(269,1.0)
(269,1.0)
(269,1.0)
(269,1.0)
(270,1.0)
(270,1.0)
(270,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(271,1.0)
(272,1.0)
(272,1.0)
(272,1.0)
(272,1.0)
(273,1.0)
(273,1.0)
(273,1.0)
(273,1.0)
(273,1.0)
(273,1.0)
(274,1.0)
(275,1.0)
(275,1.0)
(275,1.0)
(275,1.0)
(277,1.0)
(279,1.0)
(279,1.0)
(279,1.0)
(279,1.0)
(279,1.0)
(279,1.0)
(279,1.0)
(279,1.0)
(280,1.0)
(280,1.0)
(280,1.0)
(283,1.0)
(283,1.0)
(283,1.0)
(283,1.0)
(284,1.0)
(285,1.0)
(285,1.0)
(286,1.0)
(287,1.0)
(287,1.0)
(287,1.0)
(287,1.0)
(287,1.0)
(287,1.0)
(287,1.0)
(287,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(288,1.0)
(289,1.0)
(290,1.0)
(290,1.0)
(290,1.0)
(291,1.0)
(291,1.0)
(291,1.0)
(291,1.0)
(291,1.0)
(291,1.0)
(294,1.0)
(294,1.0)
(294,1.0)
(294,1.0)
(294,1.0)
(294,1.0)
(294,1.0)
(294,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(295,1.0)
(296,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(297,1.0)
(298,1.0)
(299,1.0)
(300,1.0)
(300,1.0)
(301,1.0)
(301,1.0)
(302,1.0)
(302,1.0)
(302,1.0)
(302,1.0)
(302,1.0)
(302,1.0)
(303,1.0)
(303,1.0)
(303,1.0)
(303,1.0)
(303,1.0)
(303,1.0)
(303,1.0)
(304,1.0)
(304,1.0)
(304,1.0)
(304,1.0)
(304,1.0)
(304,1.0)
(305,1.0)
(305,1.0)
(305,1.0)
(305,1.0)
(305,1.0)
(306,1.0)
(306,1.0)
(306,1.0)
(306,1.0)
(306,1.0)
(306,1.0)
(307,1.0)
(307,1.0)
(307,1.0)
(308,1.0)
(308,1.0)
(308,1.0)
(310,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(311,1.0)
(312,1.0)
(312,1.0)
(312,1.0)
(312,1.0)
(312,1.0)
(312,1.0)
(312,1.0)
(312,1.0)
(313,1.0)
(313,1.0)
(313,1.0)
(313,1.0)
(313,1.0)
(314,1.0)
(314,1.0)
(314,1.0)
(314,1.0)
(314,1.0)
(314,1.0)
(314,1.0)
(314,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(315,1.0)
(316,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(317,1.0)
(318,1.0)
(318,1.0)
(318,1.0)
(319,1.0)
(319,1.0)
(319,1.0)
(319,1.0)
(319,1.0)
(320,1.0)
(320,1.0)
(320,1.0)
(320,1.0)
(321,1.0)
(321,1.0)
(322,1.0)
(322,1.0)
(322,1.0)
(322,1.0)
(323,1.0)
(323,1.0)
(323,1.0)
(323,1.0)
(323,1.0)
(323,1.0)
(323,1.0)
(323,1.0)
(325,1.0)
(325,1.0)
(325,1.0)
(325,1.0)
(325,1.0)
(325,1.0)
(326,1.0)
(326,1.0)
(327,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(328,1.0)
(329,1.0)
(329,1.0)
(329,1.0)
(329,1.0)
(330,1.0)
(330,1.0)
(330,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(331,1.0)
(332,1.0)
(332,1.0)
(333,1.0)
(333,1.0)
(333,1.0)
(333,1.0)
(334,1.0)
(334,1.0)
(334,1.0)
(334,1.0)
(335,1.0)
(335,1.0)
(335,1.0)
(335,1.0)
(335,1.0)
(336,1.0)
(336,1.0)
(336,1.0)
(336,1.0)
(336,1.0)
(336,1.0)
(336,1.0)
(336,1.0)
(337,1.0)
(337,1.0)
(337,1.0)
(337,1.0)
(337,1.0)
(337,1.0)
(337,1.0)
(338,1.0)
(338,1.0)
(338,1.0)
(338,1.0)
(338,1.0)
(338,1.0)
(339,1.0)
(339,1.0)
(339,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(340,1.0)
(341,1.0)
(341,1.0)
(341,1.0)
(342,1.0)
(342,1.0)
(342,1.0)
(343,1.0)
(343,1.0)
(343,1.0)
(343,1.0)
(343,1.0)
(344,1.0)
(344,1.0)
(344,1.0)
(344,1.0)
(345,1.0)
(345,1.0)
(345,1.0)
(345,1.0)
(345,1.0)
(346,1.0)
(346,1.0)
(346,1.0)
(346,1.0)
(346,1.0)
(347,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(348,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(350,1.0)
(351,1.0)
(351,1.0)
(351,1.0)
(351,1.0)
(351,1.0)
(351,1.0)
(351,1.0)
(352,1.0)
(352,1.0)
(352,1.0)
(353,1.0)
(354,1.0)
(355,1.0)
(355,1.0)
(355,1.0)
(356,1.0)
(356,1.0)
(356,1.0)
(356,1.0)
(356,1.0)
(356,1.0)
(356,1.0)
(356,1.0)
(357,1.0)
(359,1.0)
(359,1.0)
(359,1.0)
(360,1.0)
(360,1.0)
(360,1.0)
(360,1.0)
(360,1.0)
(361,1.0)
(361,1.0)
(361,1.0)
(361,1.0)
(361,1.0)
(361,1.0)
(361,1.0)
(362,1.0)
(362,1.0)
(362,1.0)
(362,1.0)
(363,1.0)
(363,1.0)
(363,1.0)
(364,1.0)
(364,1.0)
(364,1.0)
(364,1.0)
(364,1.0)
(364,1.0)
(364,1.0)
(364,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(365,1.0)
(366,1.0)
(366,1.0)
(367,1.0)
(369,1.0)
(369,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(370,1.0)
(371,1.0)
(371,1.0)
(371,1.0)
(371,1.0)
(372,1.0)
(373,1.0)
(373,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(375,1.0)
(376,1.0)
(376,1.0)
(377,1.0)
(378,1.0)
(380,1.0)
(380,1.0)
(380,1.0)
(381,1.0)
(381,1.0)
(381,1.0)
(381,1.0)
(381,1.0)
(381,1.0)
(381,1.0)
(381,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(382,1.0)
(383,1.0)
(383,1.0)
(384,1.0)
(384,1.0)
(384,1.0)
(384,1.0)
(385,1.0)
(385,1.0)
(385,1.0)
(385,1.0)
(385,1.0)
(385,1.0)
(386,1.0)
(386,1.0)
(388,1.0)
(388,1.0)
(388,1.0)
(388,1.0)
(388,1.0)
(389,1.0)
(389,1.0)
(389,1.0)
(389,1.0)
(389,1.0)
(389,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(390,1.0)
(391,1.0)
(392,1.0)
(392,1.0)
(393,1.0)
(393,1.0)
(394,1.0)
(394,1.0)
(394,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(395,1.0)
(396,1.0)
(396,1.0)
(396,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(398,1.0)
(399,1.0)
(400,1.0)
  
    };

  
   
\addlegendentry{AdMMO}
\addlegendentry{MMO}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/pre.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  xtick={1,2,3,4,5,6,7,8},
xticklabels={0.01,0.1,0.3,0.5,0.7,0.9,1,10},
    xlabel=$w$,
    ylabel={Normalized performance},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=45},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(1,0.28)}},             
  ] 





    \addplot [mark=x,blue,name path=F] plot coordinates {


(1,0.2047265225520523)
(2,0.08835682300194625)
(3,0.48431366834227746)
(4,0.42439076974572226)
(5,0.478419052803543)
(6,0.5548782733886182)
(7,0.27811155109904584)
(8,0.8371662956865303)

 };

  
   \addplot [mark=o,red,name path=C] plot coordinates {


(1,0.7314413790206079)
(2,0.8445920032709695)
(3,0.42970638008091)
(4,0.8005889825629293)
(5,0.8885950236269854)
(6,0.6497214832690915)
(7,0.8005889825629283)
(8,0.12168523530063027)

 };


  

\addplot [no marks,blue!20,name path=D] plot coordinates {
(1,0.29874888717529896)
(2,0.1767136460038925)
(3,0.6554441976874483)
(4,0.5789090071633692)
(5,0.6301926056486419)
(6,0.7177088741145983)
(7,0.38108996860446315)
(8,1.0)
 };
 \addplot [no marks,blue!20,name path=E] plot coordinates {
(1,0.11070415792880564)
(2,0.0)
(3,0.3131831389971066)
(4,0.26987253232807534)
(5,0.32664549995844416)
(6,0.3920476726626381)
(7,0.17513313359362856)
(8,0.6743325913730608)
 };
 


\addplot [no marks,red!20,name path=A] plot coordinates {
(1,0.8382281770722908)
(2,0.9573963598529209)
(3,0.5575147160080055)
(4,0.9205210006787089)
(5,1.0)
(6,0.7700613674766418)
(7,0.9151280101469128)
(8,0.24337047060126055)
 };
 \addplot [no marks,red!20,name path=B] plot coordinates {
(1,0.624654580968925)
(2,0.731787646689018)
(3,0.3018980441538145)
(4,0.6806569644471497)
(5,0.7771900472539709)
(6,0.5293815990615411)
(7,0.6860499549789438)
(8,0.0)
 };
 




   %% filling
   \addplot[red!20,opacity=1] fill between[of=B and C];
    \addplot[red!20,opacity=1] fill between[of=A and C];
    
       \addplot[blue!20,opacity=0.5] fill between[of=D and F];
    \addplot[blue!20,opacity=0.5] fill between[of=E and F];
   
\addlegendentry{\textsc{MongoDB}}
\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/proportion-new1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}
\usetikzlibrary{arrows.meta,arrows}

\begin{document}
\newcommand{\equal}{=}
\begin{tikzpicture}
    \begin{axis}[
       %grid=both,
     %grid style={line width=.5pt, draw=gray},
        %grid style={dashed},
        xmin=0,
        xmax=1.3,
        ymin=-0.3,
        ymax=1.2,
      width=5cm,
    height=5cm,
        axis x line  = bottom,
    axis y line  = left,
        ylabel=$f_t$: Runtime,
         xlabel=$f_a$: CPU load $\rightarrow 0.5f_a$,
       ylabel style={at={(-0.2,0.5)}},
        %xlabel style={at={(0.45,0)}},
        legend cell align={left},
       legend style={at={(0.02,0.95),font=\fontsize{5}{5}\selectfont},
      anchor=north west,legend columns=1}]
      
    \addplot[only marks,mark=*,fill=blue!50,draw=black,mark size=3pt] plot coordinates {
(0.8,0.2)
(0.85,0.3)
(0.5,0.35)
(1.0,0.7)


};

%w=0.5
    \addplot[only marks,mark=*,fill=teal!50,draw=black,mark size=3pt] plot coordinates {
(0.4,0.2)
(0.425,0.3)
(0.25,0.35)
(0.5,0.7)


};



\addlegendentry{Original Config.}
\addlegendentry{Scaled Config.}

       \end{axis}
       \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (2.1,1.36) -- (1.22,1.36);
         \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (2,1.15) -- (1.15,1.15);
          \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (2.5,2.28) -- (1.42,2.28);
            \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (1.2,1.48) -- (0.75,1.48);
%\node[align=left,anchor=west,black] (source) at (0,3.8){\footnotesize MMO$+$ for \textsc{Storm}};
    \end{tikzpicture}
\end{document}

==> figures/proportion-new2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}
\usetikzlibrary{arrows.meta,arrows}

\begin{document}
\newcommand{\equal}{=}
\begin{tikzpicture}
    \begin{axis}[
       %grid=both,
     %grid style={line width=.5pt, draw=gray},
        %grid style={dashed},
        xmin=0,
        xmax=1.3,
        ymin=-0.3,
        ymax=1.2,
      width=5cm,
    height=5cm,
        axis x line  = bottom,
    axis y line  = left,
      ylabel=$f_t$: Runtime $\rightarrow g_2$,
         xlabel=$0.5f_a\rightarrow g_1$,
  %   ylabel=$g_2$\equal$(f_t-0.5f_a)$,
    %     xlabel=$g_1$\equal$(f_t+0.5f_a)$,
        ylabel style={at={(-0.2,0.5)}},
             legend cell align={left},
       legend style={at={(0.02,0.95),font=\fontsize{5}{5}\selectfont},
      anchor=north west,legend columns=1}]


%w=0.5
    \addplot[only marks,mark=*,fill=teal!50,draw=black,mark size=3pt] plot coordinates {
(0.4,0.2)
(0.425,0.3)
(0.25,0.35)
(0.5,0.7)



};


      
    \addplot[only marks,mark=*,fill=red!50,draw=black,mark size=3pt] plot coordinates {
(0.6,0.2)
(0.725,0.125)
(0.6,-0.1)
(1.2,-0.2)


};

\addlegendentry{Scaled Config.}
\addlegendentry{Rotated/Dilated Config.}

       \end{axis}
%\node[align=left,anchor=west,black] (source) at (0,3.8){\footnotesize MMO$+$ for \textsc{Storm}};
  \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (1.15,1.15) -- (1.48,1.15);
   \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (1.38,2.2) -- (3.1,0.3);
    \draw[dashed] (1.22,1.38) -- (1.7,1.38);
       \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (1.7,1.38) -- (1.85,1.05);
       
         \draw[dashed] (0.66,1.38) -- (0.66,0.8);
           \draw[dashed,-{Stealth[open,length=2mm, width=2mm]}] (0.66,0.8) -- (1.5,0.5);
    \end{tikzpicture}
\end{document}

==> figures/proportion1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}

\begin{document}
\newcommand{\equal}{=}
\begin{tikzpicture}
    \begin{axis}[
       %grid=both,
     %grid style={line width=.5pt, draw=gray},
        %grid style={dashed},
      width=5cm,
    height=5cm,
        axis x line  = bottom,
    axis y line  = left,
        ylabel=$g_2$\equal$(f_t-0.01f_a)$,
         xlabel=$g_1$\equal$(f_t+0.01f_a)$,
        ylabel style={at={(-0.2,0.5)}},
       legend style={at={(0.2,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
    \addplot[only marks,mark=*,fill=red!50,draw=black,mark size=3pt] plot coordinates {
(0.06598190060649702,0.055213186594980715)
(0.06561276631836457,0.048681384360591065)
(0.006080074376199617,-0.006080074376199617)
(0.026723044295916983,0.019029306292078215)
(0.06561276631836457,0.048681384360591065)
(0.09906638540969145,0.08734475633099664)
(0.9890055481302034,0.9890055481302034)
(0.9327136877082577,0.9127136877082577)
(0.8729638045325954,0.8609748110105224)
(1.0019050803742802,0.9980949196257197)
(0.026723044295916983,0.019029306292078215)
(-0.04552898752751633,-0.05545812020505951)
(-0.05214433814643511,-0.06673844803127196)
(0.026723044295916983,0.019029306292078215)
(-0.025537032953425517,-0.03775887196494183)
(0.021207401194478042,0.003898410071637347)
(0.06598190060649702,0.055213186594980715)
(0.06598190060649702,0.055213186594980715)
(0.06561276631836457,0.048681384360591065)
(0.06561276631836457,0.048681384360591065)




};


       \end{axis}
%\node[align=left,anchor=west,black] (source) at (0,3.8){\footnotesize MMO$+$ for \textsc{Storm}};
    \end{tikzpicture}
\end{document}

==> figures/proportion2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}

\begin{document}
\newcommand{\equal}{=}
\begin{tikzpicture}
    \begin{axis}[
      % grid=both,
     %grid style={line width=.5pt, draw=gray},
        %grid style={dashed},
      width=5cm,
    height=5cm,
        axis x line  = bottom,
    axis y line  = left,
        ylabel=$g_2$\equal$(f_t-10f_a)$,
         xlabel=$g_1$\equal$(f_t+10f_a)$,
      ylabel style={at={(-0.2,0.5)}},
       legend style={at={(0.2,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
    \addplot[only marks,mark=*,fill=red!50,draw=black,mark size=3pt] plot coordinates {
(5.444954549358893,-5.3237594621574145)
(8.52283805422623,-8.408543903547276)
(6.080074376199617,-6.080074376199617)
(3.869745177213382,-3.823992826625387)
(8.52283805422623,-8.408543903547276)
(5.954020110217751,-5.767608968477063)
(0.9890055481302034,0.9890055481302034)
(10.922713687708258,-9.077286312291742)
(6.861466068808026,-5.127527453264909)
(2.90508037428023,-0.9050803742802298)
(3.869745177213382,-3.823992826625387)
(4.914072784905305,-5.015059892637882)
(7.237613549329572,-7.356496335507279)
(3.869745177213382,-3.823992826625387)
(6.0792715532989705,-6.142567458217338)
(8.667048467053405,-8.64194265578729)
(5.444954549358893,-5.3237594621574145)
(5.444954549358893,-5.3237594621574145)
(8.52283805422623,-8.408543903547276)
(8.52283805422623,-8.408543903547276)




};


       \end{axis}
%\node[align=left,anchor=west,black] (source) at (0,3.8){\footnotesize MMO$+$ for \textsc{Storm}};
    \end{tikzpicture}
\end{document}

==> figures/proportion3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}

\begin{document}
\newcommand{\equal}{=}
\begin{tikzpicture}
    \begin{axis}[
      % grid=both,
     %grid style={line width=.5pt, draw=gray},
        %grid style={dashed},
      width=5cm,
    height=5cm,
        axis x line  = bottom,
    axis y line  = left,
        ylabel=$g_2$\equal$(f_t-0.9f_a)$,
         xlabel=$g_1$\equal$(f_t+0.9f_a)$,
        ylabel style={at={(-0.2,0.5)}},
       legend style={at={(0.2,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
    \addplot[only marks,mark=*,fill=red!50,draw=black,mark size=3pt] plot coordinates {
(0.5451896741189727,-0.423994586917495)
(0.8190592634392857,-0.70476511276033)
(0.5472066938579655,-0.5472066938579655)
(0.3690943854667422,-0.323342034878747)
(0.8190592634392857,-0.70476511276033)
(0.6206788794116108,-0.4342677376709227)
(0.9890055481302034,0.9890055481302034)
(1.8227136877082577,0.022713687708257657)
(1.406474016264841,0.32746459927827676)
(1.1714572336852207,0.8285427663147793)
(0.3690943854667422,-0.323342034878747)
(0.3963174166231555,-0.4973045243557313)
(0.5972935517288047,-0.7161763379065118)
(0.3690943854667422,-0.323342034878747)
(0.5183348030590502,-0.5816307079774177)
(0.7914575061608888,-0.7663516948947735)
(0.5451896741189727,-0.423994586917495)
(0.5451896741189727,-0.423994586917495)
(0.8190592634392857,-0.70476511276033)
(0.8190592634392857,-0.70476511276033)





};


       \end{axis}
%\node[align=left,anchor=west,black] (source) at (0,3.8){\footnotesize MMO$+$ for \textsc{Storm}};
    \end{tikzpicture}
\end{document}

==> figures/rq2-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%yticklabels={\textsc{LLVM-O2},\textsc{LLVM-O1},\textsc{x264-O2},\textsc{x264-O1},\textsc{MongoDB-O2},\textsc{MongoDB-O1},\textsc{Keras-O2},\textsc{Keras-O1},\textsc{VP9-O2},\textsc{VP9-O1},\textsc{Storm-O2},\textsc{Storm-O1},\textsc{MariaDB-O2},\textsc{MariaDB-O1}},
yticklabels={O14,O13,O12,O11,O10,O9,O8,O7,O6,O5,O4,O3,O2,O1},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(2.857142857142857, 14)
(1.5384615384615385, 13)
(4.0, 12)
(4.0, 11)
(1.3333333333333333, 10)
(1.3333333333333333, 9)
(0.0, 8)
(4.0, 7)
(1.8181818181818181, 6)
(1.5454545454545454, 5)
(3.0, 4)
(20.0, 3)
(5.0, 2)
(1.6666666666666667, 1)
};










%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
  \node[align=left,anchor=west,black] (source) at (0.5,8){\textcolor{red!80}{\xmark}};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
%\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/xbar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,xshift=-0.2em,bar shift=0pt]
                plot coordinates {(0.3cm,0em)};},
},
}


\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
%legend cell align={left},
%nodes near coords,
    legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(2.0, 14)
(0.0, 13)
(1.8181818181818181, 12)
(1.0, 11)
(1.0, 10)
(0.0, 9)
(1.3333333333333333, 8)
(1.4285714285714286, 7)
(1.0, 6)
(1.1176470588235294, 5)
(1.0, 4)
(1.8, 3)
(0.6666666666666666, 2)
(1.4285714285714286, 1)
};






%\legend{Speedup $> 1.0$}





%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
  \node[align=left,anchor=west,black] (source) at (0.1,13){\textcolor{red!80}{\xmark}};
    \node[align=left,anchor=west,black] (source) at (0.1,9){\textcolor{red!80}{\xmark}};
    %  \node[align=left,anchor=west,black] (source) at (0.1,4){\textcolor{red!80}{\xmark}};
\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1,0.68)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=yellow!50,draw=black]
coordinates { 
(0.0, 14)
(0.0, 13)
(0, 12)
(1.0, 11)
(1.0, 10)
(0.0, 9)
(0, 8)
(0, 7)
(1.0, 6)
(0, 5)
(1.0, 4)
(0, 3)
(0, 2)
(0, 1)
};


%\legend{Speedup $= 1.0$}

\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(1,0.38)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=red!20,draw=black]
coordinates { 
(0.0, 14)
(0.0, 13)
(0, 12)
(0.0, 11)
(0.0, 10)
(0.0, 9)
(0, 8)
(0, 7)
(0.0, 6)
(0, 5)
(0.0, 4)
(0, 3)
(0.6666666666666666, 2)
(0, 1)
};

%\legend{Speedup $< 1.0$}


\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=20,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(2.857142857142857, 14)
(1.6666666666666667, 13)
(4.0, 12)
(4.0, 11)
(1.25, 10)
(1.5384615384615385, 9)
(1.1111111111111112, 8)
(4.0, 7)
(2.0, 6)
(1.8181818181818181, 5)
(20.0, 4)
(1.0, 3)
(6.666666666666667, 2)
(2.0, 1)
};










%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
 % \node[align=left,anchor=west,black] (source) at (0.5,8){\textcolor{red!80}{\xmark}};
\end{axis}

\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=20,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=yellow!50,draw=black]
coordinates { 
(0, 14)
(0, 13)
(0, 12)
(0, 11)
(0, 10)
(0, 9)
(0, 8)
(0, 7)
(0, 6)
(0, 5)
(0, 4)
(1.0, 3)
(0, 2)
(0, 1)
};




\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-4.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(1.8181818181818181, 14)
(0.0, 13)
(1.5384615384615385, 12)
(1.0, 11)
(1.0, 10)
(1.1176470588235294, 9)
(2.375, 8)
(1.3333333333333333, 7)
(1.1176470588235294, 6)
(1.2666666666666666, 5)
(0.0, 4)
(1.6666666666666667, 3)
(0.7777777777777778, 2)
(1.3333333333333333, 1)
};











%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
  \node[align=left,anchor=west,black] (source) at (0.1,13){\textcolor{red!80}{\xmark}};
   %\node[align=left,anchor=west,black] (source) at (0.1,9){\textcolor{red!80}{\xmark}};
      \node[align=left,anchor=west,black] (source) at (0.1,4){\textcolor{red!80}{\xmark}};
\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=yellow!50,draw=black]
coordinates { 
(0, 14)
(0.0, 13)
(0, 12)
(1.0, 11)
(1.0, 10)
(0, 9)
(0, 8)
(0, 7)
(0, 6)
(0, 5)
(0.0, 4)
(0, 3)
(0, 2)
(0, 1)
};




\end{axis}



\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=red!20,draw=black]
coordinates { 
(0, 14)
(0.0, 13)
(0, 12)
(0.0, 11)
(0.0, 10)
(0, 9)
(0, 8)
(0, 7)
(0, 6)
(0, 5)
(0.0, 4)
(0, 3)
(0.7777777777777778, 2)
(0, 1)
};




\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
%yticklabels={},
yticklabels={\textsc{LLVM-O2},\textsc{LLVM-O1},\textsc{x264-O2},\textsc{x264-O1},\textsc{MongoDB-O2},\textsc{MongoDB-O1},\textsc{Keras-O2},\textsc{Keras-O1},\textsc{VP9-O2},\textsc{VP9-O1},\textsc{Storm-O2},\textsc{Storm-O1},\textsc{MariaDB-O2},\textsc{MariaDB-O1}},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(1.8181818181818181, 14)
(2.0, 13)
(1.8181818181818181, 12)
(1.8181818181818181, 11)
(1.8181818181818181, 10)
(2.857142857142857, 9)
(0.0, 8)
(1.4285714285714286, 7)
(1.1764705882352942, 6)
(1.4285714285714286, 5)
(0.0, 4)
(1.3571428571428572, 3)
(2.111111111111111, 2)
(2.0, 1)
};










%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
  \node[align=left,anchor=west,black] (source) at (0.1,8){\textcolor{red!80}{\xmark}};
  
  \node[align=left,anchor=west,black] (source) at (0.1,4){\textcolor{red!80}{\xmark}};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-6.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(1.125, 14)
(0.8888888888888888, 13)
(1.4, 12)
(1.2857142857142858, 11)
(0.0, 10)
(0.0, 9)
(2.3333333333333335, 8)
(0.9, 7)
(0.0, 6)
(0.0, 5)
(1.0, 4)
(1.0, 3)
(1.8, 2)
(1.1428571428571428, 1)
};










%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
  \node[align=left,anchor=west,black] (source) at (0.1,9){\textcolor{red!80}{\xmark}};
  
  \node[align=left,anchor=west,black] (source) at (0.1,10){\textcolor{red!80}{\xmark}};
  
    \node[align=left,anchor=west,black] (source) at (0.1,5){\textcolor{red!80}{\xmark}};
    
      \node[align=left,anchor=west,black] (source) at (0.1,6){\textcolor{red!80}{\xmark}};
\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=yellow!50,draw=black]
coordinates { 
(0, 14)
(0, 13)
(0, 12)
(0, 11)
(0.0, 10)
(0.0, 9)
(0, 8)
(0, 7)
(0.0, 6)
(0.0, 5)
(1.0, 4)
(1.0, 3)
(0, 2)
(0, 1)
};




\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2.4,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=red!20,draw=black]
coordinates { 
(0, 14)
(0.8888888888888888, 13)
(0, 12)
(0, 11)
(0.0, 10)
(0.0, 9)
(0, 8)
(0.9, 7)
(0.0, 6)
(0.0, 5)
(0.0, 4)
(0.0, 3)
(0, 2)
(0, 1)
};




\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-7.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=2,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(1.125, 14)
(1.2857142857142858, 13)
(1.5, 12)
(1.2857142857142858, 11)
(0.0, 10)
(0.0, 9)
(1.1666666666666667, 8)
(0.9, 7)
(0.0, 6)
(0.0, 5)
(0.5, 4)
(1.0, 3)
(1.8, 2)
(1.5, 1)
};










%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
  \node[align=left,anchor=west,black] (source) at (0.1,9){\textcolor{red!80}{\xmark}};
  
  \node[align=left,anchor=west,black] (source) at (0.1,10){\textcolor{red!80}{\xmark}};
  
    \node[align=left,anchor=west,black] (source) at (0.1,5){\textcolor{red!80}{\xmark}};
    
      \node[align=left,anchor=west,black] (source) at (0.1,6){\textcolor{red!80}{\xmark}};
\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=yellow!50,draw=black]
coordinates { 
(0, 14)
(0, 13)
(0, 12)
(0, 11)
(0.0, 10)
(0.0, 9)
(0, 8)
(0, 7)
(0.0, 6)
(0.0, 5)
(0, 4)
(1.0, 3)
(0, 2)
(0, 1)
};




\end{axis}


\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0,xmax=2,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=red!20,draw=black]
coordinates { 
(0, 14)
(0, 13)
(0, 12)
(0, 11)
(0.0, 10)
(0.0, 9)
(0, 8)
(0.9, 7)
(0.0, 6)
(0.0, 5)
(0.5, 4)
(0.0, 3)
(0, 2)
(0, 1)
};




\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq2-new-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pifont}
\newcommand{\xmark}{\ding{53}}%
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=20,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!30,draw=black]
coordinates { 
(2.857142857142857, 14)
(1.6666666666666667, 13)
(4.0, 12)
(4.0, 11)
(1.25, 10)
(1.5384615384615385, 9)
(1.1111111111111112, 8)
(4.0, 7)
(2.0, 6)
(1.8181818181818181, 5)
(20.0, 4)
(1.0, 3)
(6.666666666666667, 2)
(2.0, 1)
};










%\addlegendentry{Configuration found}
%\addlegendentry{Neighbouring configuration}




 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
 % \node[align=left,anchor=west,black] (source) at (0.5,8){\textcolor{red!80}{\xmark}};
\end{axis}

\begin{axis}[
xmajorgrids=true,
height=6cm, width=3.5cm, xmin=0, xmax=20,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%ytick={50,100,...,300},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={},
%ylabel=Throughput (msgs/min),
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.75,0.98)}},
extra x ticks = {1},
       extra x tick labels={},
       extra x tick style={grid=major,solid,major grid style={thick,draw=black}}
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=yellow!50,draw=black]
coordinates { 
(0, 14)
(0, 13)
(0, 12)
(0, 11)
(0, 10)
(0, 9)
(0, 8)
(0, 7)
(0, 6)
(0, 5)
(0, 4)
(1.0, 3)
(0, 2)
(0, 1)
};




\end{axis}

\end{tikzpicture}

\end{document}


==> figures/rq3-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  xtick={1,2,3,4},
%xticklabels={5\%,10\%,30\%,50\%,70\%,90\%,100\%},
xticklabels={$S_{100}$,$S_{200}$,$S_{300}$,$S_{400}$},
  %  xlabel=\% of nondominated configurations,
  %xlabel=$p$,
    ylabel={Normalized performance},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend style={draw=none,fill=none,at={(1,1.05)}},             
  ] 


    \addplot [mark=diamond,black,name path=K] plot coordinates {

(1,0.7530142857142855)
(2,0.2890714285714286)
(3,0.17395)
(4,0.1461857142857143)
 };

   \addplot [mark=square,red,name path=G] plot coordinates {
(1,0.8039357142857143)
(2,0.3486142857142857)
(3,0.17667857142857143)
(4,0.09372857142857142)
 };
 
 
    \addplot [mark=o,teal,name path=J] plot coordinates {
(1,0.9618642857142856)
(2,0.4510642857142857)
(3,0.24452142857142858)
(4,0.1537714285714286)
 };


   \addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.6700357142857143)
(2,0.22134999999999996)
(3,0.06299999999999999)
(4,0.013935714285714286)

 };



\addplot [no marks,black!20,name path=M] plot coordinates {
(1,0.8022374052378064)
(2,0.332648616046317)
(3,0.2104524862865811)
(4,0.18605388717979782)

 };
 \addplot [no marks,black!20,name path=N] plot coordinates {
(1,0.7037911661907646)
(2,0.24549424109654014)
(3,0.1374475137134189)
(4,0.10631754139163078)
 };

  

\addplot [no marks,red!20,name path=E] plot coordinates {
(1,0.837701024656009)
(2,0.39115095399810934)
(3,0.20627147973957066)
(4,0.11884157811746211)
 };
 \addplot [no marks,red!20,name path=F] plot coordinates {
(1,0.7701704039154196)
(2,0.3060776174304621)
(3,0.1470856631175722)
(4,0.06861556473968074)
 };
 



 \addplot [no marks,teal!20,name path=H] plot coordinates {
(1,0.988221025175277)
(2,0.5138484800784197)
(3,0.2847849510540849)
(4,0.19124281960208817)
 };
 \addplot [no marks,teal!20,name path=I] plot coordinates {
(1,0.9355075462532942)
(2,0.38828009135015173)
(3,0.20425790608877228)
(4,0.11630003754076901)
 };
 

  

\addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.717838908405729)
(2,0.24926120349630668)
(3,0.07923938271672934)
(4,0.023459195508797263)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.6222325201656996)
(2,0.19343879650369325)
(3,0.046760617283270633)
(4,0.004412233062631308)
 };
 





   %% filling
   \addplot[blue!20,opacity=0.5] fill between[of=B and C];
    \addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
       \addplot[red!20,opacity=0.5] fill between[of=E and G];
    \addplot[red!20,opacity=0.5] fill between[of=F and G];
    
    
        \addplot[teal!20,opacity=0.5] fill between[of=H and J];
    \addplot[teal!20,opacity=0.5] fill between[of=I and J];

        \addplot[teal!20,opacity=0.5] fill between[of=M and K];
    \addplot[teal!20,opacity=0.5] fill between[of=N and K];
    
   
\addlegendentry{\textsc{AdMMO}$_i$}
\addlegendentry{\textsc{AdMMO}$_r$}
\addlegendentry{\textsc{AdMMO}$_c$}
\addlegendentry{\textsc{AdMMO}}
%\addlegendentry{\textsc{Flash}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/rq3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  xtick={1,2,3,4},
%xticklabels={5\%,10\%,30\%,50\%,70\%,90\%,100\%},
xticklabels={$S_{100}$,$S_{200}$,$S_{300}$,$S_{400}$},
  %  xlabel=\% of nondominated configurations,
  %xlabel=$p$,
    ylabel={Normalized performance},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend style={draw=none,fill=none,at={(1,1.05)}},             
  ] 


   \addplot [mark=square,red,name path=G] plot coordinates {
(1,0.9621428571428572)
(2,0.45142857142857146)
(3,0.2442857142857143)
(4,0.1535714285714286)
 };
 
 
    \addplot [mark=o,teal,name path=J] plot coordinates {
(1,0.7530142857142855)
(2,0.2890714285714286)
(3,0.17395)
(4,0.1461857142857143)
 };


   \addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.6700357142857143)
(2,0.22134999999999996)
(3,0.06299999999999999)
(4,0.013935714285714286)

 };

  

\addplot [no marks,red!20,name path=E] plot coordinates {
(1,0.988221025175277)
(2,0.5138484800784197)
(3,0.2847849510540849)
(4,0.19124281960208817)
 };
 \addplot [no marks,red!20,name path=F] plot coordinates {
(1,0.9355075462532942)
(2,0.38828009135015173)
(3,0.20425790608877228)
(4,0.11630003754076901)
 };
 



 \addplot [no marks,teal!20,name path=H] plot coordinates {
(1,0.8022374052378064)
(2,0.332648616046317)
(3,0.2104524862865811)
(4,0.18605388717979782)
 };
 \addplot [no marks,teal!20,name path=I] plot coordinates {
(1,0.7037911661907646)
(2,0.24549424109654014)
(3,0.1374475137134189)
(4,0.10631754139163078)
 };
 

  

\addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.717838908405729)
(2,0.24926120349630668)
(3,0.07923938271672934)
(4,0.023459195508797263)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.6222325201656996)
(2,0.19343879650369325)
(3,0.046760617283270633)
(4,0.004412233062631308)
 };
 






   %% filling
   \addplot[blue!20,opacity=0.5] fill between[of=B and C];
    \addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
       \addplot[red!20,opacity=0.5] fill between[of=E and G];
    \addplot[red!20,opacity=0.5] fill between[of=F and G];
    
    
        \addplot[teal!20,opacity=0.5] fill between[of=H and J];
    \addplot[teal!20,opacity=0.5] fill between[of=I and J];
    
   
\addlegendentry{\textsc{AdMMO}$_c$}
\addlegendentry{\textsc{AdMMO}$_d$}
\addlegendentry{\textsc{AdMMO}}
%\addlegendentry{\textsc{Flash}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/rq4-all.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5,6,7},
xticklabels={0.05,0.1,0.3,0.5,0.7,0.9,1},
    xlabel=$p$,
    ylabel={Normalized performance},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.4,1.05)}},             
  ] 



   \addplot [mark=diamond,black,name path=F] plot coordinates {

(1,0.42857142857142855)
(2,0.4371428571428572)
(3,0.3692857142857143)
(4,0.5228571428571429)
(5,0.5228571428571429)
(6,0.6092857142857143)
(7,0.6392857142857142)

 };
 
 
    \addplot [mark=square,red,name path=I] plot coordinates {
(1,0.205)
(2,0.18357142857142858)
(3,0.1457142857142857)
(4,0.2492857142857143)
(5,0.3514285714285714)
(6,0.5392857142857143)
(7,0.6278571428571429)

 };
 
 
    \addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.12571428571428572)
(2,0.10071428571428573)
(3,0.04)
(4,0.1457142857142857)
(5,0.2942857142857143)
(6,0.5185714285714286)
(7,0.612142857142857)


 };

 
    \addplot [mark=star,blue,name path=C] plot coordinates {


(1,0.07928571428571429)
(2,0.050714285714285726)
(3,0.009285714285714286)
(4,0.10071428571428573)
(5,0.24714285714285714)
(6,0.5157142857142858)
(7,0.6049999999999999)

 };


  

\addplot [no marks,black!20,name path=D] plot coordinates {

(1,0.5049756779915103)
(2,0.515117398850513)
(3,0.43144469647699046)
(4,0.6120624127403013)
(5,0.6047569607746884)
(6,0.6955959300934024)
(7,0.7173258941887635)
 };
 \addplot [no marks,black!20,name path=E] plot coordinates {

(1,0.35216717915134677)
(2,0.35916831543520145)
(3,0.3071267320944381)
(4,0.43365187297398455)
(5,0.4409573249395974)
(6,0.5229754984780263)
(7,0.561245534382665)
 };
 




\addplot [no marks,red!20,name path=G] plot coordinates {

(1,0.2546698282333923)
(2,0.22843638629443197)
(3,0.17445866024314602)
(4,0.3026946515271487)
(5,0.4195809902160871)
(6,0.6144214030102918)
(7,0.7037745158482172)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {

(1,0.15533017176660768)
(2,0.1387064708484252)
(3,0.1169699111854254)
(4,0.19587677704427991)
(5,0.28327615264105577)
(6,0.46415002556113666)
(7,0.5519397698660686)
 };
 



 
\addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.16182231927281057)
(2,0.13732397950295722)
(3,0.050642617446965243)
(4,0.1840297630276283)
(5,0.36565507750152915)
(6,0.6023462551862537)
(7,0.7254613734247266)
 };
 \addplot [no marks,teal!20,name path=K] plot coordinates {

(1,0.08960625215576087)
(2,0.06410459192561425)
(3,0.029357382553034758)
(4,0.10739880840094312)
(5,0.2229163510698995)
(6,0.4347966019566034)
(7,0.5388243408609874)
 };
 


 
  

\addplot [no marks,blue!20,name path=A] plot coordinates {

(1,0.10784757492857025)
(2,0.07421991434360503)
(3,0.015631553812545353)
(4,0.12886229622349973)
(5,0.32492085473614174)
(6,0.6096949300834057)
(7,0.7053043836916167)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {

(1,0.05072385364285833)
(2,0.027208657084966423)
(3,0.0029398747588832196)
(4,0.07256627520507172)
(5,0.1693648595495725)
(6,0.4217336413451659)
(7,0.504695616308383)
 };
 



   %% filling
   \addplot[blue!20,opacity=0.5] fill between[of=B and C];
    \addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
       \addplot[black!20,opacity=0.5] fill between[of=D and F];
    \addplot[black!20,opacity=0.5] fill between[of=E and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    \addplot[teal!20,opacity=0.5] fill between[of=K and L];
   
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
    \addlegendentry{$S_{100}$}
\addlegendentry{$S_{200}$}
\addlegendentry{$S_{300}$}
\addlegendentry{$S_{400}$}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/rq4-count-all.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xmin=0,
  xmax=1,
  ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    yticklabel style = {font=\footnotesize},
    yticklabels={\textsc{LLVM}-CPU,\textsc{LLVM}-Runtime,\textsc{x264}-Energy,\textsc{x264}-PSNR,\textsc{MongoDB}-CPU,\textsc{MongoDB}-Runtime,\textsc{Keras}-Time,\textsc{Keras}-AUC,\textsc{VP9}-CPU,\textsc{VP9}-Runtime,\textsc{Storm}-Latency,\textsc{Storm}-Throughput,\textsc{MariaDB}-CPU,\textsc{MariaDB}-Runtime},
        xlabel=Best $p$,
%yticklabels={$I_{14}$,$I_{13}$,$I_{12}$,$I_{11}$,$I_{10}$,$I_{9}$,$I_{8}$,$I_{7}$,$I_{6}$,$I_{5}$,$I_{4}$,$I_{3}$,$I_{2}$,$I_{1}$},   xlabel=Best $p$,
   % ylabel={Normalized performance},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.95,1.05)}},             
  ] 




   \addplot [mark=diamond,black] plot coordinates {


(0.3,1)
(0.3,2)
(0.3,3)
(0.3,4)
(0.3,5)
(0.3,6)
(0.3,7)
(0.3,8)
(0.3,9)
(0.3,10)
(0.05,11)
(0.3,12)
(0.5,13)
(0.3,14)

 };



   \addplot [mark=square,red] plot coordinates {


(0.3,1)
(0.3,2)
(0.3,3)
(0.3,4)
(0.1,5)
(0.3,6)
(0.9,7)
(0.3,8)
(0.3,9)
(0.3,10)
(0.3,11)
(0.3,12)
(0.05,13)
(0.3,14)

 };

 

 
   \addplot [mark=o,teal] plot coordinates {


(0.3,1)
(0.3,2)
(0.3,3)
(0.3,4)
(0.3,5)
(0.3,6)
(0.9,7)
(0.3,8)
(0.05,9)
(0.3,10)
(0.3,11)
(0.3,12)
(0.1,13)
(0.3,14)

 };





   \addplot [mark=star,blue] plot coordinates {


(0.3,1)
(0.3,2)
(0.3,3)
(0.3,4)
(0.3,5)
(0.3,6)
(0.3,7)
(0.7,8)
(0.3,9)
(0.3,10)
(0.05,11)
(0.3,12)
(0.1,13)
(0.3,14)

 };

   
\addlegendentry{$S_{100}$}
\addlegendentry{$S_{200}$}
\addlegendentry{$S_{300}$}
\addlegendentry{$S_{400}$}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/rq4-count.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
      %  \draw[##1,/tikz/.cd,yshift=-0.25em]
         %       (0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}



\begin{document}

\begin{tikzpicture}
\begin{axis}[
xmajorgrids=true,
xmin=0,
xmax=1,
height=5cm, width=5cm, xmin=0,
%ymax=21, ymin=0,
%grid style = {dashed},
 axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
%enlargelimits={abs=-2.5},
%xlabel=AdMMO Speedup,
enlarge y limits=0.05,
xbar=0pt,
bar width=5pt,
%xtick={0,0.2,0.5,0.8,1.0},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
%yticklabels={c$_{14}$,c$_{13}$,c$_{12}$,c$_{11}$,c$_{10}$,c$_9$,c$_8$,c$_7$,c$_6$,c$_{5}$,c$_{4}$,c$_{3}$,c$_{2}$,c$_{1}$},
yticklabel style = {font=\footnotesize},
yticklabels={\textsc{LLVM-O2},\textsc{LLVM-O1},\textsc{x264-O2},\textsc{x264-O1},\textsc{MongoDB-O2},\textsc{MongoDB-O1},\textsc{Keras-O2},\textsc{Keras-O1},\textsc{VP9-O2},\textsc{VP9-O1},\textsc{Storm-O2},\textsc{Storm-O1},\textsc{MariaDB-O2},\textsc{MariaDB-O1}},
xlabel=Best $p$,
yticklabel style={rotate=0},
  %symbolic x coords={Dynamic,Fixed,Ratio,None},
legend columns=1,
%reverse legend,
legend cell align={left},
%nodes near coords,
  legend style={draw=none,fill=none,at={(0.3,1)}},
  legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.05cm); }
]


%\addplot[fill=blue!55,draw=black]
%coordinates { 
%(1,1.62407407407)
%(2,1.47361111111)
%(3,2.23564814815)
%(4,1.65277777778)
%};

\addplot[fill=blue!50,draw=black]
coordinates { 
(0.3,14)
(0.1,13)
(0.3,12)
(0.3,11)
(0.3,10)
(0.05,9)
(0.7,8)
(0.3,7)
(0.3,6)
(0.3,5)
(0.3,4)
(0.3,3)
(0.3,2)
(0.3,1)
};









\end{axis}




\end{tikzpicture}

\end{document}


==> figures/rq4.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5,6,7},
xticklabels={5\%,10\%,30\%,50\%,70\%,90\%,100\%},
    xlabel=\% of nondominated configurations,
    ylabel={Normalized performance},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 





 
  

\addplot [no marks,blue!20,name path=A] plot coordinates {

(1,0.1664801248877784)
(2,0.07543032832849124)
(3,0.0035854825269274054)
(4,0.19535749356487403)
(5,0.3177711681155662)
(6,0.6449373480575197)
(7,0.7440872279654358)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {

(1,0.35926783700912124)
(2,0.2122774315520896)
(3,0.026113125717512762)
(4,0.3379378862208751)
(5,0.5302941116155871)
(6,0.8187175475246921)
(7,0.8847858513798978)
 };
 
   \addplot [mark=o,blue,name path=C] plot coordinates {


(1,0.2628739809484498)
(2,0.14385387994029042)
(3,0.014849304122220084)
(4,0.2666476898928746)
(5,0.42403263986557665)
(6,0.7318274477911059)
(7,0.8144365396726668)


 };




   %% filling
   \addplot[blue!20,opacity=0.5] fill between[of=B and C];
    \addplot[blue!20,opacity=0.5] fill between[of=A and C];
   
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys1-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 



 \addplot [orange, mark=o] plot coordinates {
(100,0.34368235534088876)
(150,0.23471820376909955)
(200,0.20398395756596527)
(250,0.1762467071863634)
(300,0.15815881181615693)
(350,0.14891331892740692)
(400,0.14609813481479025)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.26955461494296734)
(150,0.24964472906178403)
(200,0.0856475411259975)
(250,0.0717986820744182)
(300,0.055287672250242156)
(350,0.04827577026330187)
(400,0.04013454629192855)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.3005917726825944)
(150,0.24609335768968266)
(200,0.2032207812702488)
(250,0.1700183164951247)
(300,0.14478254851742314)
(350,0.11961625141974198)
(400,0.10663481209958722)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,1.0)
(150,0.3902783408239354)
(200,0.3307783393269867)
(250,0.24143768700072302)
(300,0.20345974408823994)
(350,0.18575452603967024)
(400,0.12171835059919106)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.16479473401098146)
(150,0.10170901058538531)
(200,0.07770688857761641)
(250,0.05876854706894818)
(300,0.045279986817525916)
(350,0.03483924145739197)
(400,0.028207674532763252)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.34108681515561445)
(150,0.2960732713293971)
(200,0.10005701127240738)
(250,0.07487413766439352)
(300,0.05122987528982041)
(350,0.04574628372663048)
(400,0.03509519748695992)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.27579331943134916)
(150,0.18044530123633692)
(200,0.14325600066227276)
(250,0.1147551904446838)
(300,0.10707371692444469)
(350,0.09697937748849571)
(400,0.09251668583729526)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.3229570031275391)
(150,0.25065593119972496)
(200,0.198103573272698)
(250,0.15929280206671376)
(300,0.13773012906991983)
(350,0.12650610806618337)
(400,0.11385949113469997)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.3375244680045761)
(150,0.2406981503223117)
(200,0.2207897112903884)
(250,0.19966851071526834)
(300,0.17199028835938926)
(350,0.15734662752889178)
(400,0.14642983054532652)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.15545692314138787)
(150,0.08244152174850423)
(200,0.027500668241177462)
(250,0.012769308799950745)
(300,0.0033038658702828137)
(350,0.0)
(400,5.81715076385474E-4)
 };


   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  xmin=100,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 






  
   \addplot [orange, mark=o] plot coordinates {
(50,0.7263303505814197)
(100,0.5125520540641795)
(150,0.3867894350062661)
(200,0.3517457023876423)
(250,0.31287194339976004)
(300,0.25892303923687565)
(350,0.24773844003515863)
(400,0.24773844003515863)
 };


   \addplot [red, mark=square] plot coordinates {
(50,0.5188806755140563)
(100,0.2594504243576992)
(150,0.20097119555036805)
(200,0.1669822331733883)
(250,0.153307684548768)
(300,0.13088084842721032)
(350,0.13088084842721032)
(400,0.13088084842721032)
 };
 
 
 
   \addplot [magenta, mark=otimes] plot coordinates {
(50,0.6340235450078525)
(100,0.4618452715456993)
(150,0.41985619389328316)
(200,0.3517457023876423)
(250,0.31287194339976004)
(300,0.24773844003515863)
(350,0.20097119555036805)
(400,0.1669822331733883)
 };
 
 
    \addplot [black!30!yellow, mark=triangle] plot coordinates {
(50,0.6396172855516645)
(100,0.25892303923687565)
(150,0.1669822331733883)
(200,0.153307684548768)
(250,0.13088084842721032)
(300,0.13088084842721032)
(350,0.13088084842721032)
(400,0.13088084842721032)
 };

    \addplot [cyan,mark=diamond] plot coordinates {
(50,0.5395870257496508)
(100,0.31287194339976004)
(150,0.20097119555036805)
(200,0.14859580109223428)
(250,0.13088084842721032)
(300,0.13088084842721032)
(350,0.13088084842721032)
(400,0.13088084842721032)
 };

 

     \addplot [black!30!lime,mark=x] plot coordinates {
(50,0.5787777921872064)
(100,0.46020836035101303)
(150,0.2594504243576992)
(200,0.25892303923687565)
(250,0.22853355235666192)
(300,0.21497427916828682)
(350,0.1669822331733883)
(400,0.153307684548768)
 }; 
 
      \addplot [teal, mark=+] plot coordinates {

(50,1.0)
(100,0.853516621276963)
(150,0.664580181270623)
(200,0.5310364702661415)
(250,0.5310364702661415)
(300,0.42359688179944965)
(350,0.0)
(400,0.0)
 }; 
 
 
 
       \addplot [purple, mark=oplus] plot coordinates {

(50,0.5742935777172571)
(100,0.4430755486390292)
(150,0.4430755486390292)
(200,0.4430755486390292)
(250,0.0)
(300,0.0)
(350,0.0)
(400,0.0)
 }; 
   
   
         \addplot [black, mark=pentagon] plot coordinates {

(50,0.6414789838470292)
(100,0.607821438349255)
(150,0.5757546938716696)
(200,0.5310364702661415)
(250,0.25892303923687565)
(300,0.1669822331733883)
(350,0.1669822331733883)
(400,0.1669822331733883)

 }; 
   
      \addplot [blue,mark=star] plot coordinates {
(50,0.5388636723872091)
(100,0.22853355235666192)
(150,0.1669822331733883)
(200,0.12857245781639495)
(250,0.0)
(300,0.0)
(350,0.0)
(400,0.0)
 };
   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys10-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 

 \addplot [orange, mark=o] plot coordinates {
(100,0.8803328029329743)
(150,0.7803870799433574)
(200,0.5679674481760457)
(250,0.33019536388994447)
(300,0.17807721194300216)
(350,0.12035338202750957)
(400,0.11147170177790236)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.4867580776288733)
(150,0.26902480407952695)
(200,0.17656389718802193)
(250,0.1281073992449577)
(300,0.0827941364380587)
(350,0.05728909089963304)
(400,0.026584045380223895)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.5598922172857392)
(150,0.41020835059055016)
(200,0.3154922682407712)
(250,0.2462056821483191)
(300,0.22003464199098613)
(350,0.18493162489298434)
(400,0.103999108466999)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.9688684984576604)
(150,0.9724743998551336)
(200,0.9594017756122866)
(250,0.9756607127718255)
(300,0.972873445660692)
(350,0.9823252831342539)
(400,1.0)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.5257281472058207)
(150,0.33536864147538953)
(200,0.1882715642999264)
(250,0.12958727263319075)
(300,0.0901123805255199)
(350,0.052072715189979246)
(400,0.037767581577449034)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.5061971062997934)
(150,0.30767535498893545)
(200,0.19096548322820414)
(250,0.14140533930268423)
(300,0.10602522570305475)
(350,0.06683069900573825)
(400,0.04615144213382314)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.5009541081255522)
(150,0.3416341117743554)
(200,0.22210243661796308)
(250,0.17814910005323026)
(300,0.143505033739878)
(350,0.12849154019207754)
(400,0.1175152465547058)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.192164272587244)
(150,0.1606361090834465)
(200,0.1313693895259987)
(250,0.11505182577420753)
(300,0.0992832833652762)
(350,0.08431261216130377)
(400,0.07305772112330464)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.566085280531992)
(150,0.28607781252290326)
(200,0.2277271639801901)
(250,0.18947441004685484)
(300,0.1748964005040375)
(350,0.12858175896881752)
(400,0.1088857494003568)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.5047459364025781)
(150,0.28393696149560027)
(200,0.18020377099096732)
(250,0.11526164761192509)
(300,0.05817150308571301)
(350,0.021511623662562818)
(400,0.0)
 };




   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys11-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 

 \addplot [orange, mark=o] plot coordinates {
(100,0.4701204965291154)
(150,0.4701204965291138)
(200,0.4701204965291154)
(250,0.47012049652912496)
(300,0.4701204965291305)
(350,0.4701204965291393)
(400,0.4701204965291401)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.3802780644087884)
(150,0.3061284876049276)
(200,0.26207932064061956)
(250,0.2432336013263541)
(300,0.23010749315266207)
(350,0.22244343069152803)
(400,0.21847836977698287)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.9999999999999617)
(150,0.9999999999999617)
(200,0.9999999999999617)
(250,0.9999999999999617)
(300,0.9999999999999617)
(350,0.9999999999999617)
(400,0.9999999999999697)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.9999999999999777)
(150,0.9999999999999777)
(200,0.9999999999999697)
(250,0.9999999999999617)
(300,0.9999999999999617)
(350,0.9999999999999617)
(400,1.0)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.39012079063308686)
(150,0.33666989179914103)
(200,0.2758652920759636)
(250,0.24889339609262706)
(300,0.23518219318912129)
(350,0.21750475520466522)
(400,0.20923746300285198)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.4233143490391565)
(150,0.3702271679052433)
(200,0.30540636255223436)
(250,0.2778992970569149)
(300,0.2543802829516283)
(350,0.2340631171503171)
(400,0.20990165196709912)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.32475264655772584)
(150,0.32690490671553857)
(200,0.32690490671553857)
(250,0.32690490671553857)
(300,0.32690490671553857)
(350,0.32690490671553857)
(400,0.3269049067155441)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.0)
(150,0.0)
(200,0.005327948728953213)
(250,0.01055142787499517)
(300,0.010551427875000751)
(350,0.003209480049443023)
(400,7.973359424380438E-16)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.3370626137580133)
(150,0.3370626137580133)
(200,0.3370626137580133)
(250,0.3370626137580133)
(300,0.3370626137580133)
(350,0.3370626137580133)
(400,0.3370626137580117)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.35622305646849606)
(150,0.2979505941163319)
(200,0.27965011618440516)
(250,0.2505551630335862)
(300,0.23474979950265712)
(350,0.21996720689060717)
(400,0.20719315645378825)
 };






   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys12-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %ymax=0.1,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 

 \addplot [orange, mark=o] plot coordinates {
(100,0.007686984325235133)
(150,0.007686984325235224)
(200,0.007686984325235133)
(250,0.007686984325235003)
(300,0.007686984325234942)
(350,0.007686984325234821)
(400,0.007686984325234813)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.004434382879066988)
(150,0.0024504377383331275)
(200,0.001998861899208287)
(250,0.0017911810103363706)
(300,0.0014711468246664879)
(350,0.0014523582296558674)
(400,0.001398293996527066)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.09609506452811442)
(150,0.09609506452811442)
(200,0.09609506452811442)
(250,0.09609506452811442)
(300,0.09609506452811442)
(350,0.09609506452811442)
(400,0.09609506452811446)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.9999999999999999)
(150,0.9999999999999999)
(200,0.9999999999999998)
(250,0.9999999999999998)
(300,0.9999999999999998)
(350,0.9999999999999998)
(400,1.0)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.005310265741711696)
(150,0.0034730105798018818)
(200,0.0019792268640826593)
(250,0.0014532038463582093)
(300,0.0013769235874622747)
(350,0.001302987661749412)
(400,0.0010877512931637646)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.006354467455106501)
(150,0.004296191545272193)
(200,0.0026978402734658545)
(250,0.0017640101340365918)
(300,0.0012052525452680197)
(350,9.037303426564499E-4)
(400,7.1423775372196E-4)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.013492684104345698)
(150,0.013492684104345698)
(200,0.013492684104345698)
(250,0.013492684104345698)
(300,0.013492684104345698)
(350,0.013492684104345698)
(400,0.013492684104345721)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.006577009416221999)
(150,0.006577009416221999)
(200,0.006577009416221999)
(250,0.006577009416221999)
(300,0.006577009416221999)
(350,0.006577009416221999)
(400,0.006577009416221976)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.01326424856219201)
(150,0.01326424856219201)
(200,0.01326424856219201)
(250,0.01326424856219201)
(300,0.01326424856219201)
(350,0.01326424856219201)
(400,0.013264248562191994)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.004538496776627756)
(150,0.002672678408715439)
(200,0.0015071394032786082)
(250,7.821593188113726E-4)
(300,1.452224095874751E-4)
(350,4.6340841936652314E-5)
(400,0.0)
 };





   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys13-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %ymax=0.1,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 

  \addplot [orange, mark=o] plot coordinates {
(100,0.5693002402760983)
(150,0.48176207204700383)
(200,0.4307721793332062)
(250,0.4032964795775754)
(300,0.39065187949108143)
(350,0.3724757761104696)
(400,0.35435945011571623)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.16915757748354868)
(150,0.018150718683499007)
(200,8.895198771652564E-4)
(250,5.8523426280186E-13)
(300,6.720512985857005E-13)
(350,4.209689361029388E-13)
(400,0.0)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.6315204033662267)
(150,0.5435098484562162)
(200,0.47652531778301394)
(250,0.4516652758534603)
(300,0.4295159359012361)
(350,0.41053862899844945)
(400,0.39266824123636146)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.9950728717103116)
(150,1.0)
(200,0.9455370222771488)
(250,0.9907253370072853)
(300,0.9640597784814186)
(350,0.9014601298890828)
(400,0.9116295636811822)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.20314055130467246)
(150,0.028159888455556812)
(200,0.0016358821310341351)
(250,5.034138909480247E-13)
(300,6.045963355306302E-13)
(350,6.664300516644447E-13)
(400,7.039050311394837E-13)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.36258843006798686)
(150,0.19209357222566972)
(200,0.0876016898406957)
(250,0.031069608659264458)
(300,0.015419992921832553)
(350,0.010297126857500052)
(400,0.005747785967496972)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.4810430179770099)
(150,0.28917083627337326)
(200,0.02989150057649968)
(250,5.483838663180716E-13)
(300,5.483838663180716E-13)
(350,5.483838663180716E-13)
(400,5.546296962305781E-13)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.43024520539568334)
(150,0.3694904518318243)
(200,0.335759450022611)
(250,0.3098261324406239)
(300,0.29563156861216644)
(350,0.28458254529010635)
(400,0.27283632415497966)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.5605042063414993)
(150,0.4496452026159738)
(200,0.39333033632931963)
(250,0.35150766536673855)
(300,0.3299253576549145)
(350,0.31254381565402184)
(400,0.3027387263324035)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.21019255178569826)
(150,0.05251777467470815)
(200,0.004736842428254669)
(250,2.9741965009696437E-4)
(300,4.3158684695419985E-13)
(350,5.002909759917715E-13)
(400,5.421380364055651E-13)
 };





   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys14-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %ymax=0.1,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 

 \addplot [orange, mark=o] plot coordinates {
(100,0.6079930047493316)
(150,0.5320050118619644)
(200,0.40146539541318665)
(250,0.3083482802047834)
(300,0.2523023541112054)
(350,0.21258444392759424)
(400,0.1780917332422622)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.5116665819729882)
(150,0.34530563579076007)
(200,0.24224508351277232)
(250,0.1737382282210936)
(300,0.16537799062056613)
(350,0.14690418230736413)
(400,0.13321155072902158)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.8246518651009989)
(150,0.6580975238612033)
(200,0.5101353846685296)
(250,0.4096783832006846)
(300,0.35633104360590123)
(350,0.30919669055290716)
(400,0.22685515950468516)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,1.0)
(150,0.876768495011903)
(200,0.8334072064216704)
(250,0.7828485486400459)
(300,0.7704120238018639)
(350,0.7265231208157957)
(400,0.7424095690134932)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.5951318077303588)
(150,0.3325374155888402)
(200,0.22911164605607975)
(250,0.18690116542700436)
(300,0.15031642402326897)
(350,0.10590101576028123)
(400,0.08731770893777571)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.6327093602083352)
(150,0.39062217863622967)
(200,0.3196455067468846)
(250,0.28195991525296005)
(300,0.26193517956928886)
(350,0.24311694625788638)
(400,0.22261593163233934)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.4739670864713598)
(150,0.33003526262989297)
(200,0.23653151321042237)
(250,0.20025191851325505)
(300,0.1307949788393373)
(350,0.06361321475459086)
(400,0.013383794125977047)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.7575096331296793)
(150,0.5782423239915331)
(200,0.47671603484430386)
(250,0.37314682560088036)
(300,0.3164470489466687)
(350,0.2681519010266242)
(400,0.19910290147391171)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.7420861598673001)
(150,0.56877737964323)
(200,0.4568517722838013)
(250,0.37837979297069624)
(300,0.3021737911128893)
(350,0.26226376382701666)
(400,0.21805630374795484)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.58112397876943)
(150,0.39044975117664166)
(200,0.26770758101799574)
(250,0.14809509924890257)
(300,0.0797654378879627)
(350,0.04549423349394739)
(400,0.0)
 };




   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys2-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


 \addplot [orange, mark=o] plot coordinates {
(100,0.5858530560877117)
(150,0.42807575383341984)
(200,0.35021689793659216)
(250,0.2735379050511107)
(300,0.21706964373438592)
(350,0.1580817837255498)
(400,0.1170211939446034)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.37244880914503753)
(150,0.22266796539035114)
(200,0.10605116935259375)
(250,0.05583615163780796)
(300,0.04263058741713631)
(350,0.03597110261884955)
(400,0.03305031623450276)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.4601989660048701)
(150,0.36168574088421207)
(200,0.3005812113255845)
(250,0.2683990678641082)
(300,0.23424122554144158)
(350,0.20197517281579955)
(400,0.15661031292172356)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,1.0)
(150,0.8513166532888847)
(200,0.6952316697220489)
(250,0.65294481796761)
(300,0.5983005513704632)
(350,0.5605844210443609)
(400,0.5362332460116179)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.37934042727181083)
(150,0.2196971436791266)
(200,0.07723643675929433)
(250,0.04227593180548157)
(300,0.026883246572325593)
(350,0.009608676049031154)
(400,0.005114992737087467)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.4955143970283271)
(150,0.407918414913274)
(200,0.3501663454997839)
(250,0.3016152065003077)
(300,0.30085723896063343)
(350,0.24146622733185594)
(400,0.20865606858345917)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.5417144026856079)
(150,0.455621960704161)
(200,0.2351367589767674)
(250,0.04917262867693588)
(300,0.013414021144527612)
(350,0.0023082757815275673)
(400,0.0)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.4800277872836426)
(150,0.36899135678054135)
(200,0.3061936190106654)
(250,0.2622148852445872)
(300,0.2147029039142159)
(350,0.19827770307038545)
(400,0.1948565556935054)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.573277185273587)
(150,0.4408287024013025)
(200,0.34542706200398904)
(250,0.2770032278927774)
(300,0.2339244610611544)
(350,0.20745454120980672)
(400,0.1961334119195018)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.36713080659743447)
(150,0.21197159297066293)
(200,0.15702939365249)
(250,0.10137446292698639)
(300,0.08423197987996997)
(350,0.05444216100941631)
(400,0.038523886810895504)
 };



   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys3-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


 \addplot [orange, mark=o] plot coordinates {
(100,0.8454699580099375)
(150,0.6578684313442617)
(200,0.5665983184595461)
(250,0.46221013685535717)
(300,0.40529855750720156)
(350,0.3370696973923828)
(400,0.27055831045656664)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.23748378209815935)
(150,0.06822029367789352)
(200,0.054814569912410994)
(250,0.048473588772599566)
(300,0.0474284993472479)
(350,0.04494936589927935)
(400,0.042160977747590374)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.8103148758378717)
(150,0.536990791878258)
(200,0.4217604374132199)
(250,0.320793115193411)
(300,0.2681492176472554)
(350,0.23816816731091484)
(400,0.22017029803815485)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.5758712207020581)
(150,0.5187657960830162)
(200,0.32712225566445485)
(250,0.26076893959112707)
(300,0.15921269197053453)
(350,0.10193777986056411)
(400,0.06513053488135073)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.18807098999389268)
(150,0.053647619562070994)
(200,0.041553875359114506)
(250,0.03616899075285215)
(300,0.03333799760684058)
(350,0.03024945830005545)
(400,0.028606522322150402)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.6371208157539497)
(150,0.3528517186605194)
(200,0.18096607402850387)
(250,0.1175939058429384)
(300,0.08856661282513342)
(350,0.06086568335860519)
(400,0.03878290242113359)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,1.0)
(150,0.3899138756210527)
(200,0.08097099627238316)
(250,0.02713931941300613)
(300,0.008263236358239756)
(350,0.0)
(400,0.0)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.3899132356182368)
(150,0.21498526593517045)
(200,0.14908361596791)
(250,0.10465798049511485)
(300,0.07758898139151844)
(350,0.06492244565876135)
(400,0.042152263901334405)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.9017090875199855)
(150,0.6752193709652321)
(200,0.547997211187729)
(250,0.44358931179297184)
(300,0.3657561693271449)
(350,0.30430133892589134)
(400,0.2548724939879926)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.19002653806061212)
(150,0.058095100979268864)
(200,0.03128106006852978)
(250,0.018437708558725882)
(300,0.015554232034788883)
(350,0.012637996613546608)
(400,0.006374040784632797)
 };




   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys4-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


  \addplot [orange, mark=o] plot coordinates {
(100,0.23991719766979733)
(150,0.1757713282351628)
(200,0.13647962086792206)
(250,0.11307566272737106)
(300,0.08888023777180701)
(350,0.06857755862502943)
(400,0.057870986667451586)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.022288784094338578)
(150,0.00610861305967362)
(200,7.338078853000119E-4)
(250,1.3778886961375893E-12)
(300,1.7385259282934918E-12)
(350,5.948741388713904E-13)
(400,0.0)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.23371568552961888)
(150,0.1472189013248795)
(200,0.11764271991766037)
(250,0.09565592868173654)
(300,0.08373912121858482)
(350,0.07033310948094126)
(400,0.06301552805010367)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,1.0)
(150,0.8124905484192371)
(200,0.787355196102578)
(250,0.517290993161985)
(300,0.390100061030637)
(350,0.28999033293204673)
(400,0.24882202590978852)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.0805839185929014)
(150,0.013651836180840886)
(200,0.002252216030073414)
(250,6.525809624167664E-4)
(300,1.2101892544641678E-12)
(350,8.339084176745507E-13)
(400,1.4888539983394054E-12)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.31059161613914305)
(150,0.1695591932487959)
(200,0.08337065608065813)
(250,0.04371273235037332)
(300,0.029231142523828777)
(350,0.012758309252928656)
(400,0.008608837373232382)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.39954763773539986)
(150,0.358154464342875)
(200,0.08524239720116052)
(250,0.08135388711835322)
(300,0.08135388711835322)
(350,0.08135388711835322)
(400,0.08135388711835968)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.27475865618767314)
(150,0.1917840226624099)
(200,0.13041327293418878)
(250,0.11298861454801297)
(300,0.09490021816103716)
(350,0.08249337697724944)
(400,0.07488188729189206)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.2458198935285339)
(150,0.15635722057576498)
(200,0.10945060111506472)
(250,0.08721548141867427)
(300,0.07439513084041184)
(350,0.06703928530476735)
(400,0.06143630244905342)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.11406801338174978)
(150,0.020363929477577616)
(200,0.011101411345096974)
(250,0.00429991313144975)
(300,0.0014365572796695158)
(350,1.1759819056651117E-12)
(400,1.3017564869201778E-12)
 };



   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys5-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %ymax=0.1,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 

 \addplot [orange, mark=o] plot coordinates {
(100,0.25669858296712195)
(150,0.10035708417517047)
(200,0.06902792705117727)
(250,0.04415329853102967)
(300,0.04180182070569339)
(350,0.035574114127539996)
(400,0.030501264564663625)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.17178218089374153)
(150,0.08544829505942284)
(200,0.06314210373695342)
(250,0.04148233167379515)
(300,0.02376962036914695)
(350,0.007333894352421806)
(400,0.0038689626080198104)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.21190802818896162)
(150,0.13140780087988818)
(200,0.07726354742230286)
(250,0.05072394465017934)
(300,0.03254076457532652)
(350,0.02517482374002248)
(400,0.022428739469167062)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.9309503045737417)
(150,0.9303705816067381)
(200,1.0)
(250,0.9245180779286475)
(300,0.989967171723191)
(350,0.9325619014920269)
(400,0.7711134481804023)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.2673228390703652)
(150,0.11295216926385433)
(200,0.056215955423758485)
(250,0.035916461786899376)
(300,0.018823563777039462)
(350,0.010139771982323171)
(400,0.0025345735925870042)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.23251875409829525)
(150,0.14823132639192482)
(200,0.115058261753304)
(250,0.09602694372882066)
(300,0.08924515452667132)
(350,0.06894379185920989)
(400,0.059851155355715856)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.18932728027741771)
(150,0.1228069568722708)
(200,0.07795791904757444)
(250,0.05689450509978541)
(300,0.03436950419239512)
(350,0.03774327855563617)
(400,0.02574621169779031)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.2044420729376582)
(150,0.12507920406275866)
(200,0.07869733331164327)
(250,0.047259656517188615)
(300,0.03953649784627232)
(350,0.030699276102863205)
(400,0.018876958054823725)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.21601382061179758)
(150,0.14860865430265957)
(200,0.11495045491467895)
(250,0.07482699439365963)
(300,0.06307110117687911)
(350,0.03936185716170194)
(400,0.015604561076675695)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.12620685872615983)
(150,0.061206384251773355)
(200,0.048191105467573526)
(250,0.032853263497999545)
(300,0.023171094255266124)
(350,0.0048842159515737026)
(400,0.0)
 };




   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys6-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


  \addplot [orange, mark=o] plot coordinates {
(100,0.085094393556937)
(150,0.044931983527028964)
(200,0.02572168950623449)
(250,0.01872455765095765)
(300,0.017854902502754746)
(350,0.01662792638592891)
(400,0.01518107900390558)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.06844006725098542)
(150,0.03641562904666276)
(200,0.022411965396506188)
(250,0.009665784577114393)
(300,0.0038347670535598243)
(350,0.0023167658280713837)
(400,0.0)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.08156018012839138)
(150,0.042294852670823675)
(200,0.03238932302794796)
(250,0.025830370288916948)
(300,0.02308151307937462)
(350,0.021121506077668762)
(400,0.01953869012950768)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.8996443850833481)
(150,1.0)
(200,0.9149508494085427)
(250,0.9318183439380419)
(300,0.9145890172722464)
(350,0.9030229294321868)
(400,0.8092584426870315)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.08266975475200962)
(150,0.05217060402508528)
(200,0.03736804611335139)
(250,0.025814460934819386)
(300,0.020277472547863527)
(350,0.014366757686229364)
(400,0.010501835708376052)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.11118881979087666)
(150,0.07432460629840124)
(200,0.06210250179865443)
(250,0.05589266322982649)
(300,0.05247903089799084)
(350,0.04792182138154306)
(400,0.043211143043072366)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.0806413662582776)
(150,0.03921786462127213)
(200,0.03098698389969767)
(250,0.02553565584264408)
(300,0.020873918540846262)
(350,0.01852477616597165)
(400,0.01689259768276278)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.1046257405956844)
(150,0.05540893040527385)
(200,0.04308790240791083)
(250,0.03459283746022745)
(300,0.024706812109526063)
(350,0.018282269350950335)
(400,0.01662614385780632)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.07415651538792192)
(150,0.040735916459361525)
(200,0.03029482115049813)
(250,0.02449614695734715)
(300,0.01962252223081417)
(350,0.015545538638968551)
(400,0.015216914638889845)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.08229446265476513)
(150,0.03283966995407543)
(200,0.023204733436806648)
(250,0.014159378386667863)
(300,0.011249839411849639)
(350,0.010169456541534679)
(400,0.007445388631561862)
 };




   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys7-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


  \addplot [orange, mark=o] plot coordinates {
(100,0.7740259747387908)
(150,0.7152126747922164)
(200,0.6118740928074661)
(250,0.5823631397140625)
(300,0.5206972241337893)
(350,0.4804704801955902)
(400,0.4115505343541505)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.7845941260184227)
(150,0.6651730324959101)
(200,0.6203065623783603)
(250,0.5790722178168879)
(300,0.5850402475065822)
(350,0.5788460101682585)
(400,0.5562295738095345)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.8485745313685975)
(150,0.7698623395753739)
(200,0.7116070243752494)
(250,0.6451234644972549)
(300,0.5800945613429489)
(350,0.5559618144920006)
(400,0.5146906865098898)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,1.0)
(150,0.9899916432852147)
(200,0.9974099931544771)
(250,0.9923650200266217)
(300,0.9878787617771931)
(350,0.9765110265309523)
(400,0.9813783766517984)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.8463472366621965)
(150,0.7772027937549374)
(200,0.7449582002956762)
(250,0.7011982383143613)
(300,0.6961727462120443)
(350,0.6672363688836161)
(400,0.6521675965695589)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.3913332008513798)
(150,0.1649917779581553)
(200,0.03387130490979771)
(250,3.5888429704490626E-14)
(300,1.7944214852245313E-14)
(350,7.177685940898125E-15)
(400,0.0)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.9611041165574992)
(150,0.9611041165574992)
(200,0.9611041165574992)
(250,0.9611041165574992)
(300,0.9611041165574992)
(350,0.9611041165574992)
(400,0.9611041165574974)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.8237787899400523)
(150,0.6889355938975034)
(200,0.6069098312502866)
(250,0.5931715262285792)
(300,0.5596916231492266)
(350,0.5318109451798965)
(400,0.4957470455310204)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.8338227607772566)
(150,0.6852412597372329)
(200,0.5880918167626283)
(250,0.550917579747641)
(300,0.5340044563325282)
(350,0.49250092122934047)
(400,0.45811328036644133)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.7665187366535495)
(150,0.6241552833885192)
(200,0.5211927355472018)
(250,0.488689491604016)
(300,0.4336263716670373)
(350,0.3921544749084115)
(400,0.37178150875332266)
 };





   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys8-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


 \addplot [orange, mark=o] plot coordinates {
(100,0.11148910660180052)
(150,0.044063437415548294)
(200,0.03563857334928226)
(250,0.03139507558789398)
(300,0.02941534360806153)
(350,0.02639211992441055)
(400,0.02450945240631877)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.009674382194748473)
(150,0.004372533021807127)
(200,0.002747419490079142)
(250,0.002098090030690773)
(300,0.0019123933180248299)
(350,0.0016805783232192565)
(400,0.0015160612942602106)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.11061572145163462)
(150,0.04219358056166037)
(200,0.03106707624865933)
(250,0.027141070139560686)
(300,0.02328675578373679)
(350,0.019965052657903947)
(400,0.01875992755110936)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,1.0)
(150,0.6506528404600797)
(200,0.5199946742292959)
(250,0.41060297400284834)
(300,0.36988152036239197)
(350,0.31970537559413414)
(400,0.2960686981327808)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.016251601560759783)
(150,0.002965066631305492)
(200,0.0023724900139866128)
(250,0.0021412529590329773)
(300,0.0018786894770571768)
(350,0.0015146653946884717)
(400,0.0011958599848156408)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.016348760108228534)
(150,0.0066323079959167384)
(200,0.002708053647769165)
(250,0.0016745356652150632)
(300,0.0015722600187975625)
(350,0.001433894707993298)
(400,0.0013398008234024757)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.06827116885874564)
(150,0.058123423853038786)
(200,0.021467470163124537)
(250,0.014326870248585566)
(300,0.014211658923488827)
(350,0.014211658923488827)
(400,0.014211658923490756)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.05576427896958038)
(150,0.032271789238272224)
(200,0.026241461819947673)
(250,0.019936336726677287)
(300,0.01846047111811999)
(350,0.0168080481675486)
(400,0.015473694453897457)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.08022565862269884)
(150,0.03939616966366154)
(200,0.03214467776329624)
(250,0.02847133410422283)
(300,0.02624842440679095)
(350,0.025315641971123123)
(400,0.023214320691336356)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.012802153954416152)
(150,0.002683670344741094)
(200,8.563258634957789E-4)
(250,5.092738890893597E-4)
(300,1.4984221031790563E-4)
(350,8.912737069413616E-5)
(400,0.0)
 };




   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/test/sys9-avg.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  ymin=-0.05,
    xlabel=Measurements,
    %ylabel={Best $w$},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.9,0.7)}},             
  ] 


  \addplot [orange, mark=o] plot coordinates {
(100,0.8538600527209698)
(150,0.814164730016225)
(200,0.6175926814540743)
(250,0.3024875191291088)
(300,0.2414942289310157)
(350,0.17373579017849636)
(400,0.12912453965183562)
 };

 \addplot [red, mark=square] plot coordinates {
(100,0.5936884211149593)
(150,0.3542293613148095)
(200,0.22066409540286314)
(250,0.13542493964005398)
(300,0.10730243598773553)
(350,0.0583224669526476)
(400,0.03094383796447014)
 };

 \addplot [magenta, mark=otimes] plot coordinates {
(100,0.6019643092954655)
(150,0.3923909186664408)
(200,0.3272113384631467)
(250,0.25715118928807335)
(300,0.2085704423304737)
(350,0.19179345746854495)
(400,0.16968655656524775)
 };

 \addplot [teal, mark=+] plot coordinates {
(100,0.9842032095188588)
(150,0.9937951558962561)
(200,0.9888733979461789)
(250,0.9808234141431648)
(300,0.9836108841828746)
(350,1.0)
(400,0.9958067247679011)
 };

 \addplot [black!30!yellow, mark=triangle] plot coordinates {
(100,0.6239270322331613)
(150,0.40307967082299)
(200,0.2484682133309558)
(250,0.15829020623943443)
(300,0.12723988656405233)
(350,0.08263395051130407)
(400,0.0352514071569434)
 };

 \addplot [cyan,mark=diamond] plot coordinates {
(100,0.5153369151167267)
(150,0.33880364114727474)
(200,0.20312831977244422)
(250,0.15265258414747987)
(300,0.10977903283894411)
(350,0.06738721152713122)
(400,0.04556660113711913)
 };

 \addplot [purple, mark=oplus] plot coordinates {
(100,0.5956052694427063)
(150,0.41072543518667043)
(200,0.2360500642806759)
(250,0.1970179604236505)
(300,0.16653866306995557)
(350,0.13974872681381365)
(400,0.1164250789532628)
 };

 \addplot [black, mark=pentagon] plot coordinates {
(100,0.17589256493191086)
(150,0.15135575434957121)
(200,0.12851897379069743)
(250,0.10840347278674067)
(300,0.08246794484096388)
(350,0.05895970447663758)
(400,0.043742172798481076)
 };

 \addplot [black!30!lime,mark=x] plot coordinates {
(100,0.6215780754180378)
(150,0.36237361732136414)
(200,0.2622533908579545)
(250,0.2318336336523796)
(300,0.19278257026692155)
(350,0.157478984153595)
(400,0.1267595344831814)
 };

 \addplot [blue,mark=star,thick] plot coordinates {
(100,0.5088950564535687)
(150,0.24930391444444092)
(200,0.13416585720563268)
(250,0.09030073054900524)
(300,0.04646759534535605)
(350,0.01651040441581321)
(400,0.0)
 };






   
%\addlegendentry{\textsc{MariaDB}}
%\addlegendentry{\textsc{Keras}}
    
  \end{axis}

\end{tikzpicture}
\end{document}

